Application Driven Joint Uplink-Downlink Optimization in Wireless Communications

This paper introduces a new mathematical framework, which is used to derive joint uplink/downlink achievable rate regions for multi-user spatial multiplexing between one base station and multiple terminals. The framework consists of two models: the first one is a simple transmission model for uplink and downlink, which is capable to give a lower bound on the capacity for the case that the transmission is subject to imperfect CSI. A detailed model for concrete channel estimation and feedback schemes provides parameter input to the former model and covers the most important aspects such as pilot design optimization, linear channel estimation, feedback delay, and feedback quantization. We apply this framework to determine optimal pilot densities and CSI feedback quantity, given that a weighted sum of uplink and downlink throughput is to be maximized for a certain user velocity. We show that for low speed, and if downlink throughput is of particular importance, a significant portion of the uplink should be invested into CSI feedback. At higher velocity, however, downlink performance becomes mainly affected by CSI feedback delay, and hence CSI feedback brings little gain considering the inherent sacrifice of uplink capacity. We further show that for high velocities, it becomes beneficial to use no CSI feedback at all, but apply random beamforming in the downlink and operate in time-division duplex.

==> figures/figure.information.flow.tex <==
\centering
\begingroup
\unitlength=1mm
\begin{picture}(89, 68)(0, 0)
  \psset{xunit=1mm, yunit=1mm, linewidth=0.1mm}%
  %\psframe(0, 0)(89, 68)%
  \psset{arrowsize=3pt 4, arrowlength=1.4, arrowinset=.4}%
  \rput(9, 2){%
    % 
    \psframe[framearc=.3, fillcolor=verylightblue, fillstyle=solid, linecolor=white, linestyle=none](38, -2)(80, 63)%
    \psframe[framearc=.3, fillcolor=verylightred, fillstyle=solid, linecolor=white, linestyle=none](-9, -2)(35, 63)%
    %\psarc[linewidth=0.5mm]{->}(40, 30){13mm}{95}{50}%
    \newrgbcolor{ChannelColor}{0.8 0.8 0.8}%
    \newrgbcolor{BoxesColor}{0.6 0.6 0.6}%
    \psframe[framearc=.3, fillcolor=ChannelColor, fillstyle=solid, linecolor=white, linestyle=none](5, 25)(75, 35)%
    \psframe[fillstyle=solid, fillcolor=BoxesColor](22, 34)(50, 38)%
    \psframe[fillstyle=solid, fillcolor=BoxesColor](22, 22)(26, 26)\psline(24, 24)(24, 36)\psline(24, 24)(32, 36)\psline(24, 24)(40, 36)\psline(24, 24)(48, 36)%
    \psframe[fillstyle=solid, fillcolor=BoxesColor](30, 22)(34, 26)\psline(32, 24)(24, 36)\psline(32, 24)(32, 36)\psline(32, 24)(40, 36)\psline(32, 24)(48, 36)%
    \psframe[fillstyle=solid, fillcolor=BoxesColor](38, 22)(42, 26)\psline(40, 24)(24, 36)\psline(40, 24)(32, 36)\psline(40, 24)(40, 36)\psline(40, 24)(48, 36)%
    \psframe[fillstyle=solid, fillcolor=BoxesColor](46, 22)(50, 26)\psline(48, 24)(24, 36)\psline(48, 24)(32, 36)\psline(48, 24)(40, 36)\psline(48, 24)(48, 36)%
    \psdots*[dotstyle=*](24, 36)(32, 36)(40, 36)(48, 36)%center = 36
    \psdots*[dotstyle=*](24, 24)(32, 24)(40, 24)(48, 24)%center = 36
    \rput[c](36, 30){\psframebox[fillcolor=ChannelColor, fillstyle=solid, linestyle=none]{FDD Channel}}%
    \rput[l](-9, 65){\textcolor{DLcolor}{Downlink}}%
    \rput[r](80, 65){\textcolor{ULcolor}{Uplink}}%
    \psframe[framearc=.3, fillstyle=none, linecolor=black, linewidth=0.3mm, linestyle=dotted](-8, 40)(79, 60)\rput[l](70, 60){\psframebox[fillcolor=verylightblue, fillstyle=solid, linestyle=none]{BS}}%
    \psframe[framearc=.3, fillstyle=none, linecolor=black, linewidth=0.3mm, linestyle=dotted](-8, 0)(79, 20)\rput[l](70, 20){\psframebox[fillcolor=verylightblue, fillstyle=solid, linestyle=none]{UT}}%
    %
    % All source elements
    \rput(-3, -2){\rnode{SourceMessageW}{~}}%
    \rput(66, -2){\rnode{SourceMessageU}{~}}%
    \rput(-3, 10){\rnode{SourceDecoder}{\psframebox[fillcolor=white, fillstyle=solid, framearc=.3]{Dec}}}%
    \rput(14, 10){\rnode{SourceEstimator}{\psframebox[fillcolor=white, fillstyle=solid, framearc=.3]{MMSE}}}%
    \rput(38, 10){\rnode{SourceQuantizer}{\psframebox[fillcolor=white, fillstyle=solid, framearc=.3]{$Q(\cdot, \Bn_{\textnormal{q}})$}}}%
    \rput(66, 10){\rnode{SourceEncoder}{\psframebox[fillcolor=white, fillstyle=solid, framearc=.3]{Enc}}}%
    \rput(76, 10){\rnode{PilotsUL}{$\rho_{\textnormal{UL}}$}}%
    %
    % Connecting all source elements
    \ncline[linestyle=dashed]{->}{SourceEstimator}{SourceDecoder}\naput{$\MatrixTime{\tilde h}{t}_{\text{DL}}$}%
    \ncline{->}{SourceEstimator}{SourceQuantizer}\nbput{$\MatrixTime{\bar h}{t+N_d}_{\text{DL}}$}%
    \ncline{->}{SourceQuantizer}{SourceEncoder}\nbput{$\MatrixTime{\hat{h}}{t+N_d}_{\text{DL}}$}%
    \ncline{->}{PilotsUL}{SourceEncoder}%
    \ncline{->}{SourceDecoder}{SourceMessageW}%
    \ncline{->}{SourceMessageU}{SourceEncoder}%
    %
    % Now the channel
    \dotnode(14, 17){ChannelOutput1}%
    \rput(14, 30){\rnode{ChannelDL}{\psframebox[fillcolor=white, fillstyle=solid, framearc=.3]{$\MatrixTime{h}{t}_{\text{DL}}$}}}%
    \rput(66, 30){\rnode{ChannelUL}{\psframebox[fillcolor=white, fillstyle=solid, framearc=.3]{$\MatrixTime{h}{t'}_{\text{UL}}$}}}%
    \ncline{-}{ChannelDL}{ChannelOutput1}%\naput{$\RV{Y}_1$}%
    \ncangle[angleB=90]{->}{ChannelOutput1}{SourceDecoder}%
    \ncline{->}{ChannelOutput1}{SourceEstimator}%
    \ncline{->}{SourceEncoder}{ChannelUL}%\naput{$\RV{X}_1$}%
    %
    % base station part of the setup
    \rput(66, 50){\rnode{BSEstimator}{\psframebox[fillcolor=white, fillstyle=solid, framearc=.3]{MMSE}}}%
    \rput(45, 50){\rnode{BSDecoder}{\psframebox[fillcolor=white, fillstyle=solid, framearc=.3]{Dec}}}%
    \rput(14, 50){\rnode{BSEncoder}{\psframebox[fillcolor=white, fillstyle=solid, framearc=.3]{Enc}}}%
    \rput(-2, 50){\rnode{PilotsDL}{$\rho_{\textnormal{DL}}$}}%
    \rput(14, 63){\rnode{BSMessageW}{~}}%
    \rput(45, 63){\rnode{BSMessageU}{~}}%
    \dotnode(66, 43){ChannelOutputBS}%
    %
    % connections at the base station side
    \ncline{->}{BSEncoder}{ChannelDL}%\naput{$\RV{X}_{\text{BS}}$}%
    \ncline{->}{PilotsDL}{BSEncoder}%
    \ncline{->}{BSMessageW}{BSEncoder}%
    \ncline[linestyle=dashed]{->}{BSDecoder}{BSEncoder}\nbput{$\MatrixTime{\hat{h}}{t+N_d}_{\text{DL}}$}%
    \ncline[linestyle=dashed]{->}{BSEstimator}{BSDecoder}\nbput{$\MatrixTime{\tilde h}{t'}_{\text{UL}}$}%
    \ncline{->}{BSDecoder}{BSMessageU}%
    \ncline{-}{ChannelUL}{ChannelOutputBS}%\naput{$\RV{Y}_\text{BS}$}%
    \ncline{->}{ChannelOutputBS}{BSEstimator}%
    \ncangle[angleB=-90]{->}{ChannelOutputBS}{BSDecoder}%

  }
\end{picture}
\endgroup



==> figures/figure_csifeedback.tex <==
\begingroup
\unitlength=1mm
\begin{picture}(98, 35)(0, 0)
  %\put(0, 0){\framebox(85, 58)}

  \psset{xunit=0.8mm, yunit=0.8mm, linewidth=0.2mm}
    
  % Place the first row
  \rput(0, -10){%
    
    % Place the third row
    \rput(30, 55){\rnode{pilots_csifb}{$\BS$}} % pilot pattern multiplication
    \rput(50, 55){\rnode{chnestnoise_csifb}{$\Bn$}} % channel estimation noise
    \rput(85, 55){\rnode{mmsefilter_csifb}{$\BG$ or $\BG_{\textnormal{P}}$}} % MMSE filter / predictor
      
    % Place the fourth row
    \rput(10, 45){\rnode{actchannel}{$\mathbf{h}^{[t]}$}} % actual channel
    \rput(30, 45){\rnode{mult_pilots_csifb}{\scalebox{2}{$\otimes$}}} % pilot pattern multiplication
    \rput(50, 45){\rnode{plus_chnestnoise_csifb}{\scalebox{2}{$\oplus$}}} % channel estimation noise addition
    \rput(85, 45){\rnode{mult_mmsefilter_csifb}{\scalebox{2}{$\otimes$}}} % MMSE filter+predictor multiplication
    \rput(100, 45){\rnode{estchannel_ue}{$\tilde{\mathbf{h}}^{[t]}$}} % chn est. at UE
    
    % Place middle comment row
    \rput(10, 38){\scalebox{0.7}{Actual channel}} % actual channel
    \rput(30, 38){\scalebox{0.7}{Pilot pattern}} % pilot pattern
    \rput(50, 38){\scalebox{0.7}{Chn. est. noise}} % channel estimation noise
    
    % Place the sixth row
    \rput(30, 30){\rnode{rankrec}{$\BV$}} % rank reconstruction
    \rput(70, 30){\rnode{quantnoise}{$\Bn_{\textnormal{q}}$}} % quantization noise
    \rput(100, 20){\rnode{rankred}{$\BV^H$}} % rank reduction
      
    % Place the seventh row
    \rput(10, 20){\rnode{estchannel_bs}{$\hat{\mathbf{h}}^{[t]}$}} % estimated channel at BS
    \rput(30, 20){\rnode{mult_rankrec}{\scalebox{2}{$\otimes$}}} % rank reconstruction multiplication
    \rput(50, 20){\rnode{feedback}{\psframebox[fillstyle=solid, fillcolor=white]{$z^{-N_d}$}}}
    \rput(70, 20){\rnode{plus_quantnoise}{\scalebox{2}{$\oplus$}}} % quantization noise addition
    \rput(85, 20){\rnode{mult_rankred}{\scalebox{2}{$\otimes$}}} % rank reduction multiplication
    
    % Place lower comment row
    \rput(10, 13){\scalebox{0.7}{CSIT}} % estimated channel at BS
    \rput(30, 13){\scalebox{0.7}{Rank}} % rank reconstruction
    \rput(30, 10){\scalebox{0.7}{reconstr.}} % rank reconstruction
    \rput(70, 13){\scalebox{0.7}{Quant.}} % quantization noise
    \rput(70, 10){\scalebox{0.7}{noise}} % quantization noise
    \rput(85, 13){\scalebox{0.7}{Rank red.}} % rank reduction
    \rput(74, 42){\scalebox{0.7}{MMSE filter}} % MMSE filter
    }
    
  % draw connections
  \ncline[linestyle=solid, nodesep=3pt]{->}{effchannel}{mult_pilots_dec}%\Aput*[0.5pt, framearc=0.5]{}
  \ncline[linestyle=solid, nodesep=3pt]{->}{pilots_dec}{mult_pilots_dec}
  \ncline[linestyle=solid, nodesep=3pt]{->}{mult_pilots_dec}{plus_chnestnoise_dec}
  \ncline[linestyle=solid, nodesep=3pt]{->}{chnestnoise_dec}{plus_chnestnoise_dec}
  \ncline[linestyle=solid, nodesep=3pt]{->}{actchannel}{mult_pilots_csifb}%\Aput*[0.5pt, framearc=0.5]{}
  \ncline[linestyle=solid, nodesep=3pt]{->}{pilots_csifb}{mult_pilots_csifb}
  \ncline[linestyle=solid, nodesep=3pt]{->}{mult_pilots_csifb}{plus_chnestnoise_csifb}
  \ncline[linestyle=solid, nodesep=3pt]{->}{chnestnoise_csifb}{plus_chnestnoise_csifb}
  
  \ncline[linestyle=solid, nodesep=3pt]{->}{plus_chnestnoise_dec}{mult_mmsefilter_dec}
  \ncline[linestyle=solid, nodesep=3pt]{->}{mmsefilter_dec}{estchannel_ue}
  \ncline[linestyle=solid, nodesep=3pt]{->}{mmsefilter_dec}{mult_mmsefilter_dec}
  \ncline[linestyle=solid, nodesep=3pt]{->}{mult_mmsefilter_csifb}{estchannel_ue}
  \ncline[linestyle=solid, nodesep=3pt]{->}{plus_chnestnoise_csifb}{mult_mmsefilter_csifb}
  \ncline[linestyle=solid, nodesep=3pt]{->}{mmsefilter_csifb}{mult_mmsefilter_csifb}
  \ncline[linestyle=solid, nodesep=3pt]{->}{mult_mmsefilter_csifb}{mult_rankred}\Aput*{$\bar{\Bh}^{[t+\Nd]}$}
  \ncline[linestyle=solid, nodesep=3pt]{->}{rankred}{mult_rankred}
  \ncline[linestyle=solid, nodesep=3pt]{->}{mult_rankred}{plus_quantnoise}
  \ncline[linestyle=solid, nodesep=3pt]{->}{quantnoise}{plus_quantnoise}
  \ncline[linestyle=solid, nodesep=3pt]{->}{plus_quantnoise}{feedback}
  \ncline[linestyle=solid, nodesep=3pt]{->}{feedback}{mult_rankrec}
  \ncline[linestyle=solid, nodesep=3pt]{->}{rankrec}{mult_rankrec}
  \ncline[linestyle=solid, nodesep=3pt]{->}{mult_rankrec}{estchannel_bs}
      
  % signals from UEs into channel
  %\ncline[linestyle=solid]{->}{UE1}{mult1}\mput*{$S_1$}
  %\ncline[linestyle=solid]{->}{UE2}{mult2}\mput*{$S_2$}
  	      
  \end{picture}
\endgroup


==> figures/gain_vs_speed.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=29.20000mm, yunit=2.12000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.34247, -4.71698)(2.50000, 25.00000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=0, Dx=1, Dy=5]{-}(0.00000, 0.00000)(0.00000, 0.00000)(2.50020, 25.00020)%
\multips(0.00000, 5.00000)(0, 5.00000){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.50000, 0)}
\rput[b](1.25000, -4.71698){UE speed [km/h]}
\psclip{\psframe(0.00000, 0.00000)(2.50000, 25.00000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 4.44771)(0.25001, 4.41446)(0.50000, 4.31280)(0.75000, 4.02062)(1.00000, 3.22305)(1.25000, 1.28281)(1.50000, 1.07262)(1.75000, 6.82178)(2.00000, 13.52312)(2.25000, 21.04543)(2.50000, 166.82709)
\psline[linecolor=red, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 4.44771)(1.00000, 3.22305)(2.00000, 13.52312)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.00000)(0.25001, 0.00000)(0.50000, 0.00000)(0.75000, 0.00000)(1.00000, 0.00880)(1.25000, 0.12705)(1.50000, 0.90140)(1.75000, 6.63311)(2.00000, 13.55589)(2.25000, 21.03753)(2.50000, 166.74436)
\psline[linecolor=red, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.00000)(1.00000, 0.00880)(2.00000, 13.55589)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.26435)(0.25001, 0.25215)(0.50000, 0.21468)(0.75000, 0.12411)(1.00000, 0.09324)(1.25000, 1.23481)(1.50000, 5.02220)(1.75000, 10.91189)(2.00000, 14.38210)(2.25000, 17.38696)(2.50000, 111.46950)
\psline[linecolor=green, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.26435)(1.00000, 0.09324)(2.00000, 14.38210)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 1.47265)(0.25001, 1.48305)(0.50000, 1.51466)(0.75000, 1.60194)(1.00000, 1.56070)(1.25000, 2.38327)(1.50000, 5.05822)(1.75000, 10.82480)(2.00000, 14.39774)(2.25000, 17.38531)(2.50000, 111.45614)
\psline[linecolor=green, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 1.47265)(1.00000, 1.56070)(2.00000, 14.39774)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 6.66585)(0.25001, 6.70491)(0.50000, 6.82647)(0.75000, 7.19260)(1.00000, 8.18782)(1.25000, 10.12291)(1.50000, 11.98408)(1.75000, 13.76643)(2.00000, 14.81660)(2.25000, 16.13155)(2.50000, 96.25063)
\psline[linecolor=blue, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 6.66585)(1.00000, 8.18782)(2.00000, 14.81660)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 6.04081)(0.25001, 6.07687)(0.50000, 6.19328)(0.75000, 6.56059)(1.00000, 7.61790)(1.25000, 9.85420)(1.50000, 11.92501)(1.75000, 13.74126)(2.00000, 14.81953)(2.25000, 16.13126)(2.50000, 96.24843)
\psline[linecolor=blue, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 6.04081)(1.00000, 7.61790)(2.00000, 14.81953)
\rput(0.50000,5.00000){\cnodeput[fillstyle=solid, fillcolor=lightgray](0,0){xx}{\scalebox{0.7}{J}}}
\rput(2.20000,13.00000){\cnodeput[fillstyle=solid, fillcolor=lightgray](0,0){xx}{\scalebox{0.7}{K}}}
\endpsclip
\rput[t]{90}(-0.34247, 12.50000){Rate gain through adaptation [\%]}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.06849, 14.15094)(1.02466, 24.05660)
\rput[l](0.34247, 22.64151){UL/DL 1:6}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.13699, 22.64151)(0.27397, 22.64151)
\rput[l](0.34247, 20.28302){UL/DL 1:1}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](0.13699, 20.28302)(0.27397, 20.28302)
\rput[l](0.34247, 17.92453){UL/DL 6:1}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.13699, 17.92453)(0.27397, 17.92453)
\rput[l](0.34247, 15.56604){succ. CSI fb.}
\psline[linecolor=black, linestyle=dashed, linewidth=0.3mm](0.13699, 15.56604)(0.27397, 15.56604)
\end{pspicture}
\endgroup
\endinput


==> figures/gain_vs_speed_old.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=29.20000mm, yunit=2.12000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.34247, -4.71698)(2.50000, 25.00000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=0, Dx=1, Dy=5]{-}(0.00000, 0.00000)(0.00000, 0.00000)(2.50020, 25.00020)%
\multips(0.00000, 5.00000)(0, 5.00000){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.50000, 0)}
\rput[b](1.25000, -4.71698){UE speed [km/h]}
\rput[t]{90}(-0.34247, 12.50000){Rate gain through adaptation [\%]}
\psclip{\psframe(0.00000, 0.00000)(2.50000, 25.00000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 19.79807)(0.25001, 19.63450)(0.50000, 19.13873)(0.75000, 17.78576)(1.00000, 14.71491)(1.25000, 9.85173)(1.50000, 5.88844)(1.75000, 5.55338)(2.00000, 13.53320)(2.25000, 32.30164)(2.50000, 321.84472)
\psline[linecolor=red, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 19.79807)(1.00000, 14.71491)(2.00000, 13.53320)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 1.32944)(0.25001, 1.30955)(0.50000, 1.24540)(0.75000, 1.09895)(1.00000, 1.33883)(1.25000, 1.31476)(1.50000, 3.19903)(1.75000, 3.13063)(2.00000, 15.52507)(2.25000, 31.80849)(2.50000, 301.68059)
\psline[linecolor=red, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 1.32944)(1.00000, 1.33883)(2.00000, 15.52507)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 5.09581)(0.25001, 5.02695)(0.50000, 4.81651)(0.75000, 4.23920)(1.00000, 3.02707)(1.25000, 1.18700)(1.50000, 0.16978)(1.75000, 1.57400)(2.00000, 12.00264)(2.25000, 25.01214)(2.50000, 317.24271)
\psline[linecolor=green, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 5.09581)(1.00000, 3.02707)(2.00000, 12.00264)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.00130)(0.25001, 0.00048)(0.50000, 0.00000)(0.75000, 0.00000)(1.00000, 0.02561)(1.25000, 0.00388)(1.50000, 0.02180)(1.75000, 1.12181)(2.00000, 12.67568)(2.25000, 24.78696)(2.50000, 311.72815)
\psline[linecolor=green, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.00130)(1.00000, 0.02561)(2.00000, 12.67568)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 2.11158)(0.25001, 2.13168)(0.50000, 2.19460)(0.75000, 2.38851)(1.00000, 2.94402)(1.25000, 4.26361)(1.50000, 6.51562)(1.75000, 9.38053)(2.00000, 14.12753)(2.25000, 23.94502)(2.50000, 316.12172)
\psline[linecolor=blue, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 2.11158)(1.00000, 2.94402)(2.00000, 14.12753)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 1.45581)(0.25001, 1.46624)(0.50000, 1.49870)(0.75000, 1.59930)(1.00000, 1.94948)(1.25000, 3.29017)(1.50000, 6.21109)(1.75000, 9.14346)(2.00000, 14.25790)(2.25000, 23.90432)(2.50000, 315.09570)
\psline[linecolor=blue, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 1.45581)(1.00000, 1.94948)(2.00000, 14.25790)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.06849, 16.50943)(0.92466, 24.05660)
\rput[l](0.34247, 22.64151){UL/DL 1:6}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.13699, 22.64151)(0.27397, 22.64151)
\rput[l](0.34247, 20.28302){UL/DL 1:1}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](0.13699, 20.28302)(0.27397, 20.28302)
\rput[l](0.34247, 17.92453){UL/DL 6:1}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.13699, 17.92453)(0.27397, 17.92453)

\end{pspicture}
\endgroup
\endinput


==> figures/gain_vs_uldlratio.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=36.50000mm, yunit=2.12000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-1.27397, -4.71698)(1.00000, 25.00000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=-1, Oy=0, Dx=1, Dy=5]{-}(-1.00000, 0.00000)(-1.00000, 0.00000)(1.00020, 25.00020)%
\multips(-1.00000, 5.00000)(0, 5.00000){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.00000, 0)}
\rput[b](0.00000, -4.71698){Desired UL/DL ratio}
\psclip{\psframe(-1.00000, 0.00000)(1.00000, 25.00000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 5.59908)(-0.77815, 4.44771)(-0.60206, 3.42667)(-0.47712, 2.61341)(-0.30103, 1.59075)(0.00000, 0.26435)(0.30103, 0.18009)(0.47712, 1.53945)(0.60206, 3.64936)(0.77815, 6.66585)(1.00000, 9.38414)
\psline[linecolor=red, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 5.59908)(0.00000, 0.26435)(1.00000, 9.38414)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.06119)(-0.77815, 0.00000)(-0.60206, 0.00077)(-0.47712, 0.14150)(-0.30103, 0.43548)(0.00000, 1.47265)(0.30103, 2.63274)(0.47712, 3.43685)(0.60206, 4.31935)(0.77815, 6.04081)(1.00000, 8.86016)
\psline[linecolor=red, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.06119)(0.00000, 1.47265)(1.00000, 8.86016)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 4.25273)(-0.77815, 3.22305)(-0.60206, 2.27796)(-0.47712, 1.66283)(-0.30103, 0.81372)(0.00000, 0.09324)(0.30103, 1.16295)(0.47712, 3.61200)(0.60206, 5.68507)(0.77815, 8.18782)(1.00000, 10.37050)
\psline[linecolor=green, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 4.25273)(0.00000, 0.09324)(1.00000, 10.37050)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.02137)(-0.77815, 0.00880)(-0.60206, 0.07667)(-0.47712, 0.27831)(-0.30103, 0.59419)(0.00000, 1.56070)(0.30103, 2.94296)(0.47712, 4.29728)(0.60206, 5.43672)(0.77815, 7.61790)(1.00000, 9.99147)
\psline[linecolor=green, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.02137)(0.00000, 1.56070)(1.00000, 9.99147)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 13.43220)(-0.77815, 13.52312)(-0.60206, 13.64199)(-0.47712, 13.78219)(-0.30103, 14.03050)(0.00000, 14.38210)(0.30103, 14.62130)(0.47712, 14.71470)(0.60206, 14.76451)(0.77815, 14.81660)(1.00000, 14.86003)
\psline[linecolor=blue, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 13.43220)(0.00000, 14.38210)(1.00000, 14.86003)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 13.48923)(-0.77815, 13.55589)(-0.60206, 13.67034)(-0.47712, 13.81920)(-0.30103, 14.05809)(0.00000, 14.39774)(0.30103, 14.62967)(0.47712, 14.72042)(0.60206, 14.76885)(0.77815, 14.81953)(1.00000, 14.86181)
\psline[linecolor=blue, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 13.48923)(0.00000, 14.39774)(1.00000, 14.86181)
\endpsclip
\rput[t]{90}(-1.27397, 12.50000){Rate gain through adaptation [\%]}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](-0.94521, 14.15094)(-0.18507, 24.05660)
\rput[l](-0.72603, 22.64151){1 km/h}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-0.89041, 22.64151)(-0.78082, 22.64151)
\rput[l](-0.72603, 20.28302){10 km/h}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](-0.89041, 20.28302)(-0.78082, 20.28302)
\rput[l](-0.72603, 17.92453){100 km/h}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-0.89041, 17.92453)(-0.78082, 17.92453)
\rput[l](-0.72603, 15.56604){succ. CSI fb.}
\psline[linecolor=black, linestyle=dashed, linewidth=0.3mm](-0.89041, 15.56604)(-0.78082, 15.56604)
\end{pspicture}
\endgroup
\endinput


==> figures/gain_vs_uldlratio_old.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=36.50000mm, yunit=2.12000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-1.27397, -4.71698)(1.00000, 25.00000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=-1, Oy=0, Dx=1, Dy=5]{-}(-1.00000, 0.00000)(-1.00000, 0.00000)(1.00020, 25.00020)%
\multips(-1.00000, 5.00000)(0, 5.00000){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.00000, 0)}
\rput[b](0.00000, -4.71698){Desired UL/DL ratio}
\rput[t]{90}(-1.27397, 12.50000){Rate gain through adaptation [\%]}
\psclip{\psframe(-1.00000, 0.00000)(1.00000, 25.00000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 22.87727)(-0.77815, 19.79807)(-0.60206, 16.75665)(-0.47712, 14.33770)(-0.30103, 10.76744)(0.00000, 5.09581)(0.30103, 1.29017)(0.47712, 0.26680)(0.60206, 0.18866)(0.77815, 2.11158)(1.00000, 5.24400)
\psline[linecolor=red, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 22.87727)(0.00000, 5.09581)(1.00000, 5.24400)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 1.85998)(-0.77815, 1.32944)(-0.60206, 0.88189)(-0.47712, 0.57577)(-0.30103, 0.22227)(0.00000, 0.00130)(0.30103, 0.11104)(0.47712, 0.53499)(0.60206, 0.94801)(0.77815, 1.45581)(1.00000, 3.66626)
\psline[linecolor=red, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 1.85998)(0.00000, 0.00130)(1.00000, 3.66626)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 17.39548)(-0.77815, 14.71491)(-0.60206, 12.14442)(-0.47712, 10.14566)(-0.30103, 7.28539)(0.00000, 3.02707)(0.30103, 0.54392)(0.47712, 0.08357)(0.60206, 0.51742)(0.77815, 2.94402)(1.00000, 5.83580)
\psline[linecolor=green, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 17.39548)(0.00000, 3.02707)(1.00000, 5.83580)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 1.87050)(-0.77815, 1.33883)(-0.60206, 0.92399)(-0.47712, 0.63829)(-0.30103, 0.22072)(0.00000, 0.02561)(0.30103, 0.52353)(0.47712, 1.09309)(0.60206, 1.42709)(0.77815, 1.94948)(1.00000, 4.70998)
\psline[linecolor=green, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 1.87050)(0.00000, 0.02561)(1.00000, 4.70998)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 16.60322)(-0.77815, 13.53320)(-0.60206, 11.70651)(-0.47712, 10.98956)(-0.30103, 10.70123)(0.00000, 12.00264)(0.30103, 13.21388)(0.47712, 13.65919)(0.60206, 13.89037)(0.77815, 14.12753)(1.00000, 14.32174)
\psline[linecolor=blue, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 16.60322)(0.00000, 12.00264)(1.00000, 14.32174)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 19.49025)(-0.77815, 15.52507)(-0.60206, 13.24696)(-0.47712, 12.16916)(-0.30103, 11.71342)(0.00000, 12.67568)(0.30103, 13.58184)(0.47712, 13.91198)(0.60206, 14.08290)(0.77815, 14.25790)(1.00000, 14.40095)
\psline[linecolor=blue, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 19.49025)(0.00000, 12.67568)(1.00000, 14.40095)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](-0.94521, 16.50943)(-0.31507, 24.05660)
\rput[l](-0.72603, 22.64151){1 km/h}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-0.89041, 22.64151)(-0.78082, 22.64151)
\rput[l](-0.72603, 20.28302){10 km/h}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](-0.89041, 20.28302)(-0.78082, 20.28302)
\rput[l](-0.72603, 17.92453){100 km/h}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-0.89041, 17.92453)(-0.78082, 17.92453)

\end{pspicture}
\endgroup
\endinput


==> figures/gain_vs_uldlratio_pd_old.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=36.50000mm, yunit=2.12000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-1.27397, -4.71698)(1.00000, 25.00000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=-1, Oy=0, Dx=1, Dy=5]{-}(-1.00000, 0.00000)(-1.00000, 0.00000)(1.00020, 25.00020)%
\multips(-1.00000, 5.00000)(0, 5.00000){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.00000, 0)}
\rput[b](0.00000, -4.71698){Desired UL/DL ratio}
\rput[t]{90}(-1.27397, 12.50000){Rate gain through adaptation [\%]}
\psclip{\psframe(-1.00000, 0.00000)(1.00000, 25.00000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-0.77815, 13.47092)(-0.60206, 12.57099)(-0.47712, 11.81495)(-0.30103, 10.61552)(0.00000, 8.42085)(0.30103, 6.46189)(0.47712, 5.55924)(0.60206, 5.51494)(0.77815, 9.04139)
\psline[linecolor=red, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-0.77815, 13.47092)(0.22185, 6.97716)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-0.77815, 13.34640)(-0.60206, 12.37845)(-0.47712, 11.57920)(-0.30103, 10.33660)(0.00000, 8.14013)(0.30103, 6.25946)(0.47712, 5.41699)(0.60206, 7.63437)(0.77815, 10.63020)
\psline[linecolor=green, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-0.77815, 13.34640)(0.22185, 6.75414)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-0.77815, 9.54417)(-0.60206, 10.71075)(-0.47712, 11.54647)(-0.30103, 12.66394)(0.00000, 14.23453)(0.30103, 15.28560)(0.47712, 15.69071)(0.60206, 15.90537)(0.77815, 16.12877)
\psline[linecolor=blue, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-0.77815, 9.54417)(0.22185, 15.00913)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](-0.94521, 16.50943)(-0.26027, 24.05660)
\rput[l](-0.72603, 22.64151){1 km/h}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-0.89041, 22.64151)(-0.78082, 22.64151)
\rput[l](-0.72603, 20.28302){10 km/h}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](-0.89041, 20.28302)(-0.78082, 20.28302)
\rput[l](-0.72603, 17.92453){100 km/h}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-0.89041, 17.92453)(-0.78082, 17.92453)

\end{pspicture}
\endgroup
\endinput


==> figures/old figures/gain_vs_speed.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=29.20000mm, yunit=2.12000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.34247, -4.71698)(2.50000, 25.00000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=0, Dx=1, Dy=5]{-}(0.00000, 0.00000)(0.00000, 0.00000)(2.50020, 25.00020)%
\multips(0.00000, 5.00000)(0, 5.00000){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.50000, 0)}
\rput[b](1.25000, -4.71698){UE speed [km/h]}
\rput[t]{90}(-0.34247, 12.50000){Rate gain through adaptation [\%]}
\psclip{\psframe(0.00000, 0.00000)(2.50000, 25.00000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 22.44970)(0.25001, 22.36075)(0.50000, 22.09417)(0.75000, 21.34386)(1.00000, 19.60051)(1.25000, 16.84504)(1.50000, 11.20900)(1.75000, 7.23153)(2.00000, 2.69283)(2.25000, 5.00236)(2.50000, 14.07885)
\psline[linecolor=red, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 22.44970)(1.00000, 19.60051)(2.00000, 2.69283)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 9.49971)(0.25001, 9.46370)(0.50000, 9.35424)(0.75000, 9.05262)(1.00000, 8.40573)(1.25000, 7.41492)(1.50000, 6.02667)(1.75000, 5.75184)(2.00000, 8.40975)(2.25000, 11.88540)(2.50000, 17.72250)
\psline[linecolor=green, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 9.49971)(1.00000, 8.40573)(2.00000, 8.40975)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 6.91364)(0.25001, 6.94336)(0.50000, 7.03613)(0.75000, 7.31556)(1.00000, 8.10121)(1.25000, 9.93898)(1.50000, 12.67827)(1.75000, 15.10230)(2.00000, 14.78047)(2.25000, 16.10398)(2.50000, 18.82928)
\psline[linecolor=blue, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 6.91364)(1.00000, 8.10121)(2.00000, 14.78047)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.06849, 16.50943)(0.92466, 24.05660)
\rput[l](0.34247, 22.64151){UL/DL 1:6}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.13699, 22.64151)(0.27397, 22.64151)
\rput[l](0.34247, 20.28302){UL/DL 1:1}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](0.13699, 20.28302)(0.27397, 20.28302)
\rput[l](0.34247, 17.92453){UL/DL 6:1}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.13699, 17.92453)(0.27397, 17.92453)

\end{pspicture}
\endgroup
\endinput


==> figures/old figures/gain_vs_uldlratio.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=36.50000mm, yunit=2.12000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-1.27397, -4.71698)(1.00000, 25.00000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=-1, Oy=0, Dx=1, Dy=5]{-}(-1.00000, 0.00000)(-1.00000, 0.00000)(1.00020, 25.00020)%
\multips(-1.00000, 5.00000)(0, 5.00000){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.00000, 0)}
\rput[b](0.00000, -4.71698){Desired UL/DL ratio}
\rput[t]{90}(-1.27397, 12.50000){Rate gain through adaptation [\%]}
\psclip{\psframe(-1.00000, 0.00000)(1.00000, 25.00000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 25.16446)(-0.77815, 22.44970)(-0.60206, 19.75984)(-0.47712, 17.64379)(-0.30103, 14.48136)(0.00000, 9.49971)(0.30103, 6.23962)(0.47712, 5.42465)(0.60206, 5.33755)(0.77815, 6.91364)(1.00000, 10.59631)
\psline[linecolor=red, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 25.16446)(0.00000, 9.49971)(1.00000, 10.59631)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 22.15139)(-0.77815, 19.60051)(-0.60206, 17.14753)(-0.47712, 15.22774)(-0.30103, 12.49665)(0.00000, 8.40573)(0.30103, 6.03234)(0.47712, 5.60117)(0.60206, 5.80564)(0.77815, 8.10121)(1.00000, 11.45279)
\psline[linecolor=green, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 22.15139)(0.00000, 8.40573)(1.00000, 11.45279)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 3.13766)(-0.77815, 2.69283)(-0.60206, 2.71651)(-0.47712, 3.23472)(-0.30103, 4.69482)(0.00000, 8.40975)(0.30103, 12.00922)(0.47712, 13.35312)(0.60206, 14.05587)(0.77815, 14.78047)(1.00000, 15.37658)
\psline[linecolor=blue, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 3.13766)(0.00000, 8.40975)(1.00000, 15.37658)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](-0.94521, 16.50943)(-0.31507, 24.05660)
\rput[l](-0.72603, 22.64151){1 km/h}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-0.89041, 22.64151)(-0.78082, 22.64151)
\rput[l](-0.72603, 20.28302){10 km/h}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](-0.89041, 20.28302)(-0.78082, 20.28302)
\rput[l](-0.72603, 17.92453){100 km/h}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-0.89041, 17.92453)(-0.78082, 17.92453)

\end{pspicture}
\endgroup
\endinput


==> figures/old figures/gain_vs_uldlratio_pd.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=36.50000mm, yunit=2.12000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-1.27397, -4.71698)(1.00000, 25.00000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=-1, Oy=0, Dx=1, Dy=5]{-}(-1.00000, 0.00000)(-1.00000, 0.00000)(1.00020, 25.00020)%
\multips(-1.00000, 5.00000)(0, 5.00000){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.00000, 0)}
\rput[b](0.00000, -4.71698){Desired UL/DL ratio}
\rput[t]{90}(-1.27397, 12.50000){Rate gain through adaptation [\%]}
\psclip{\psframe(-1.00000, 0.00000)(1.00000, 25.00000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-0.77815, 13.47092)(-0.60206, 12.57099)(-0.47712, 11.81495)(-0.30103, 10.61552)(0.00000, 8.42085)(0.30103, 6.46189)(0.47712, 5.55924)(0.60206, 5.51494)(0.77815, 9.04139)
\psline[linecolor=red, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-0.77815, 13.47092)(0.22185, 6.97716)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-0.77815, 13.34640)(-0.60206, 12.37845)(-0.47712, 11.57920)(-0.30103, 10.33660)(0.00000, 8.14013)(0.30103, 6.25946)(0.47712, 5.41699)(0.60206, 7.63437)(0.77815, 10.63020)
\psline[linecolor=green, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-0.77815, 13.34640)(0.22185, 6.75414)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-0.77815, 9.54417)(-0.60206, 10.71075)(-0.47712, 11.54647)(-0.30103, 12.66394)(0.00000, 14.23453)(0.30103, 15.28560)(0.47712, 15.69071)(0.60206, 15.90537)(0.77815, 16.12877)
\psline[linecolor=blue, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-0.77815, 9.54417)(0.22185, 15.00913)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](-0.94521, 16.50943)(-0.26027, 24.05660)
\rput[l](-0.72603, 22.64151){1 km/h}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-0.89041, 22.64151)(-0.78082, 22.64151)
\rput[l](-0.72603, 20.28302){10 km/h}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](-0.89041, 20.28302)(-0.78082, 20.28302)
\rput[l](-0.72603, 17.92453){100 km/h}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-0.89041, 17.92453)(-0.78082, 17.92453)

\end{pspicture}
\endgroup
\endinput


==> figures/old figures/params_vs_speed_nd.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=29.20000mm, yunit=2.65000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.34247, -3.77358)(2.50000, 20.00000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=0, Dx=1, Dy=5]{-}(0.00000, 0.00000)(0.00000, 0.00000)(2.50020, 20.00020)%
\multips(0.00000, 5.00000)(0, 5.00000){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.50000, 0)}
\rput[b](1.25000, -3.77358){UE speed [km/h]}
\rput[t]{90}(-0.34247, 10.00000){opt. no. CSI fb. bits per coeff.}
\psclip{\psframe(0.00000, 0.00000)(2.50000, 20.00000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 18.30000)(0.25001, 18.20000)(0.50000, 18.10000)(0.75000, 18.10000)(1.00000, 17.40000)(1.25000, 15.90000)(1.50000, 14.30000)(1.75000, 13.40000)(2.00000, 9.00000)(2.25000, 5.40000)(2.50000, 1.00000)
\psline[linecolor=red, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 18.30000)(1.00000, 17.40000)(2.00000, 9.00000)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 12.90000)(0.25001, 12.90000)(0.50000, 12.70000)(0.75000, 12.40000)(1.00000, 12.00000)(1.25000, 10.70000)(1.50000, 8.50000)(1.75000, 6.00000)(2.00000, 0.00000)(2.25000, 0.00000)(2.50000, 0.00000)
\psline[linecolor=green, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 12.90000)(1.00000, 12.00000)(2.00000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.40000)(0.25001, 0.40000)(0.50000, 0.40000)(0.75000, 0.40000)(1.00000, 0.00000)(1.25000, 0.00000)(1.50000, 0.00000)(1.75000, 0.00000)(2.00000, 0.00000)(2.25000, 0.00000)(2.50000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.40000)(1.00000, 0.00000)(2.00000, 0.00000)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.06849, 13.20755)(0.92466, 19.24528)
\rput[l](0.34247, 18.11321){UL/DL 1:6}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.13699, 18.11321)(0.27397, 18.11321)
\rput[l](0.34247, 16.22642){UL/DL 1:1}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](0.13699, 16.22642)(0.27397, 16.22642)
\rput[l](0.34247, 14.33962){UL/DL 6:1}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.13699, 14.33962)(0.27397, 14.33962)

\end{pspicture}
\endgroup
\endinput


==> figures/old figures/params_vs_speed_pd.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=29.20000mm, yunit=353.33333mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.34247, -0.02830)(2.50000, 0.15000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=0, Dx=1, Dy=0.05]{-}(0.00000, 0.00000)(0.00000, 0.00000)(2.50020, 0.15020)%
\multips(0.00000, 0.05000)(0, 0.05000){2}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.50000, 0)}
\rput[b](1.25000, -0.02830){UE speed [km/h]}
\rput[t]{90}(-0.34247, 0.07500){opt. pilot density}
\psclip{\psframe(0.00000, 0.00000)(2.50000, 0.15000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.02250)(2.25000, 0.03333)(2.50000, 0.03333)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.02250)
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.05000)(2.25000, 0.07000)(2.50000, 0.09333)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.05000)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.02250)(2.25000, 0.03333)(2.50000, 0.03333)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.02250)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.03750)(2.00000, 0.10000)(2.25000, 0.10000)(2.50000, 0.10167)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.10000)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.02250)(2.25000, 0.03333)(2.50000, 0.03333)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.02250)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.09583)(0.25001, 0.09583)(0.50000, 0.09583)(0.75000, 0.09417)(1.00000, 0.09833)(1.25000, 0.09833)(1.50000, 0.10000)(1.75000, 0.10000)(2.00000, 0.10000)(2.25000, 0.10000)(2.50000, 0.10167)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.09583)(1.00000, 0.09833)(2.00000, 0.10000)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.06849, 0.07075)(0.92466, 0.14434)
\rput[l](0.34247, 0.13585){UL/DL 1:6}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.13699, 0.13585)(0.27397, 0.13585)
\rput[l](0.34247, 0.12170){UL/DL 1:1}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](0.13699, 0.12170)(0.27397, 0.12170)
\rput[l](0.34247, 0.10755){UL/DL 6:1}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.13699, 0.10755)(0.27397, 0.10755)
\rput[l](0.34247, 0.09340){uplink}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.13699, 0.09340)(0.27397, 0.09340)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.13699, 0.09340)(0.27397, 0.09340)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotangle=0, dotscale=1.5 1.5, linecolor=black](0.20548, 0.09340)
\rput[l](0.34247, 0.07925){downlink}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.13699, 0.07925)(0.27397, 0.07925)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.13699, 0.07925)(0.27397, 0.07925)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotangle=180, dotscale=1.5 1.5, linecolor=black](0.20548, 0.07925)

\end{pspicture}
\endgroup
\endinput


==> figures/old figures/params_vs_uldlratio_nd.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=36.50000mm, yunit=2.65000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-1.27397, -3.77358)(1.00000, 20.00000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=-1, Oy=0, Dx=1, Dy=5]{-}(-1.00000, 0.00000)(-1.00000, 0.00000)(1.00020, 20.00020)%
\multips(-1.00000, 5.00000)(0, 5.00000){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.00000, 0)}
\rput[b](0.00000, -3.77358){Desired UL/DL ratio}
\rput[t]{90}(-1.27397, 10.00000){opt. no. CSI fb. bits per coeff.}
\psclip{\psframe(-1.00000, 0.00000)(1.00000, 20.00000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 19.90000)(-0.77815, 18.30000)(-0.60206, 17.40000)(-0.47712, 16.20000)(-0.30103, 15.20000)(0.00000, 12.90000)(0.30103, 10.60000)(0.47712, 9.40000)(0.60206, 8.20000)(0.77815, 0.40000)(1.00000, 0.00000)
\psline[linecolor=red, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 19.90000)(0.00000, 12.90000)(1.00000, 0.00000)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 18.80000)(-0.77815, 17.40000)(-0.60206, 16.10000)(-0.47712, 15.40000)(-0.30103, 14.00000)(0.00000, 12.00000)(0.30103, 10.00000)(0.47712, 8.00000)(0.60206, 6.20000)(0.77815, 0.00000)(1.00000, 0.00000)
\psline[linecolor=green, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 18.80000)(0.00000, 12.00000)(1.00000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 11.80000)(-0.77815, 9.00000)(-0.60206, 8.10000)(-0.47712, 6.50000)(-0.30103, 3.80000)(0.00000, 0.00000)(0.30103, 0.00000)(0.47712, 0.00000)(0.60206, 0.00000)(0.77815, 0.00000)(1.00000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 11.80000)(0.00000, 0.00000)(1.00000, 0.00000)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](-0.94521, 13.20755)(-0.31507, 19.24528)
\rput[l](-0.72603, 18.11321){1 km/h}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-0.89041, 18.11321)(-0.78082, 18.11321)
\rput[l](-0.72603, 16.22642){10 km/h}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](-0.89041, 16.22642)(-0.78082, 16.22642)
\rput[l](-0.72603, 14.33962){100 km/h}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-0.89041, 14.33962)(-0.78082, 14.33962)

\end{pspicture}
\endgroup
\endinput


==> figures/old figures/params_vs_uldlratio_pd.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=36.50000mm, yunit=353.33333mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-1.27397, -0.02830)(1.00000, 0.15000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=-1, Oy=0, Dx=1, Dy=0.05]{-}(-1.00000, 0.00000)(-1.00000, 0.00000)(1.00020, 0.15020)%
\multips(-1.00000, 0.05000)(0, 0.05000){2}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.00000, 0)}
\rput[b](0.00000, -0.02830){Desired UL/DL ratio}
\rput[t]{90}(-1.27397, 0.07500){opt. pilot density}
\psclip{\psframe(-1.00000, 0.00000)(1.00000, 0.15000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01667)(0.60206, 0.01667)(0.77815, 0.01667)(1.00000, 0.01667)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.01667)
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01667)(0.60206, 0.01667)(0.77815, 0.09583)(1.00000, 0.10000)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.10000)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01667)(0.60206, 0.01667)(0.77815, 0.01667)(1.00000, 0.01667)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.01667)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01667)(0.60206, 0.03333)(0.77815, 0.09833)(1.00000, 0.09833)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.09833)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.02250)(-0.77815, 0.02250)(-0.60206, 0.02250)(-0.47712, 0.02250)(-0.30103, 0.02250)(0.00000, 0.02250)(0.30103, 0.02250)(0.47712, 0.02250)(0.60206, 0.02250)(0.77815, 0.02250)(1.00000, 0.02250)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.02250)(0.00000, 0.02250)(1.00000, 0.02250)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.04333)(-0.77815, 0.05000)(-0.60206, 0.05333)(-0.47712, 0.05667)(-0.30103, 0.07333)(0.00000, 0.10000)(0.30103, 0.10000)(0.47712, 0.10000)(0.60206, 0.10000)(0.77815, 0.10000)(1.00000, 0.10000)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.04333)(0.00000, 0.10000)(1.00000, 0.10000)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](-0.94521, 0.07075)(-0.31507, 0.14434)
\rput[l](-0.72603, 0.13585){1 km/h}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-0.89041, 0.13585)(-0.78082, 0.13585)
\rput[l](-0.72603, 0.12170){10 km/h}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](-0.89041, 0.12170)(-0.78082, 0.12170)
\rput[l](-0.72603, 0.10755){100 km/h}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-0.89041, 0.10755)(-0.78082, 0.10755)
\rput[l](-0.72603, 0.09340){uplink}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-0.89041, 0.09340)(-0.78082, 0.09340)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-0.89041, 0.09340)(-0.78082, 0.09340)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotangle=0, dotscale=1.5 1.5, linecolor=black](-0.83562, 0.09340)
\rput[l](-0.72603, 0.07925){downlink}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-0.89041, 0.07925)(-0.78082, 0.07925)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-0.89041, 0.07925)(-0.78082, 0.07925)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotangle=180, dotscale=1.5 1.5, linecolor=black](-0.83562, 0.07925)

\end{pspicture}
\endgroup
\endinput


==> figures/old_plots/gain_vs_speed.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=29.20000mm, yunit=2.12000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.34247, -4.71698)(2.50000, 25.00000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=0, Dx=1, Dy=5]{-}(0.00000, 0.00000)(0.00000, 0.00000)(2.50020, 25.00020)%
\multips(0.00000, 5.00000)(0, 5.00000){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.50000, 0)}
\rput[b](1.25000, -4.71698){UE speed [km/h]}
\psclip{\psframe(0.00000, 0.00000)(2.50000, 25.00000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 4.44631)(0.25001, 4.41332)(0.50000, 4.31236)(0.75000, 4.02157)(1.00000, 3.30893)(1.25000, 1.19949)(1.50000, 1.08210)(1.75000, 7.37449)(2.00000, 13.42893)(2.25000, 20.76102)(2.50000, 166.28960)
\psline[linecolor=red, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 4.44631)(1.00000, 3.30893)(2.00000, 13.42893)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.00000)(0.25001, 0.00000)(0.50000, 0.00000)(0.75000, 0.00000)(1.00000, 0.00000)(1.25000, 0.11902)(1.50000, 0.94267)(1.75000, 7.19006)(2.00000, 13.42828)(2.25000, 20.73921)(2.50000, 166.23652)
\psline[linecolor=red, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.00000)(1.00000, 0.00000)(2.00000, 13.42828)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.26723)(0.25001, 0.25510)(0.50000, 0.21783)(0.75000, 0.11069)(1.00000, 0.00000)(1.25000, 1.12457)(1.50000, 5.11204)(1.75000, 11.25465)(2.00000, 14.25675)(2.25000, 17.23697)(2.50000, 112.22855)
\psline[linecolor=green, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.26723)(1.00000, 0.00000)(2.00000, 14.25675)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 1.46131)(0.25001, 1.47163)(0.50000, 1.50291)(0.75000, 1.58939)(1.00000, 1.48702)(1.25000, 2.29855)(1.50000, 5.09284)(1.75000, 11.18434)(2.00000, 14.26392)(2.25000, 17.23244)(2.50000, 112.21941)
\psline[linecolor=green, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 1.46131)(1.00000, 1.48702)(2.00000, 14.26392)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 6.66551)(0.25001, 6.70440)(0.50000, 6.82540)(0.75000, 7.18989)(1.00000, 8.19355)(1.25000, 10.12245)(1.50000, 11.98452)(1.75000, 13.75443)(2.00000, 14.70535)(2.25000, 16.02302)(2.50000, 97.28445)
\psline[linecolor=blue, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 6.66551)(1.00000, 8.19355)(2.00000, 14.70535)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 5.98521)(0.25001, 6.01988)(0.50000, 6.13238)(0.75000, 6.50645)(1.00000, 7.60494)(1.25000, 9.86164)(1.50000, 11.92659)(1.75000, 13.73327)(2.00000, 14.70672)(2.25000, 16.02223)(2.50000, 97.28292)
\psline[linecolor=blue, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 5.98521)(1.00000, 7.60494)(2.00000, 14.70672)
\endpsclip
\rput[t]{90}(-0.34247, 12.50000){Rate gain through adaptation [\%]}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.06849, 16.50943)(0.92466, 24.05660)
\rput[l](0.34247, 22.64151){UL/DL 1:6}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.13699, 22.64151)(0.27397, 22.64151)
\rput[l](0.34247, 20.28302){UL/DL 1:1}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](0.13699, 20.28302)(0.27397, 20.28302)
\rput[l](0.34247, 17.92453){UL/DL 6:1}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.13699, 17.92453)(0.27397, 17.92453)

\end{pspicture}
\endgroup
\endinput


==> figures/old_plots/gain_vs_speed_old.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=29.20000mm, yunit=2.12000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.34247, -4.71698)(2.50000, 25.00000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=0, Dx=1, Dy=5]{-}(0.00000, 0.00000)(0.00000, 0.00000)(2.50020, 25.00020)%
\multips(0.00000, 5.00000)(0, 5.00000){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.50000, 0)}
\rput[b](1.25000, -4.71698){UE speed [km/h]}
\rput[t]{90}(-0.34247, 12.50000){Rate gain through adaptation [\%]}
\psclip{\psframe(0.00000, 0.00000)(2.50000, 25.00000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 19.79807)(0.25001, 19.63450)(0.50000, 19.13873)(0.75000, 17.78576)(1.00000, 14.71491)(1.25000, 9.85173)(1.50000, 5.88844)(1.75000, 5.55338)(2.00000, 13.53320)(2.25000, 32.30164)(2.50000, 321.84472)
\psline[linecolor=red, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 19.79807)(1.00000, 14.71491)(2.00000, 13.53320)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 1.32944)(0.25001, 1.30955)(0.50000, 1.24540)(0.75000, 1.09895)(1.00000, 1.33883)(1.25000, 1.31476)(1.50000, 3.19903)(1.75000, 3.13063)(2.00000, 15.52507)(2.25000, 31.80849)(2.50000, 301.68059)
\psline[linecolor=red, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 1.32944)(1.00000, 1.33883)(2.00000, 15.52507)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 5.09581)(0.25001, 5.02695)(0.50000, 4.81651)(0.75000, 4.23920)(1.00000, 3.02707)(1.25000, 1.18700)(1.50000, 0.16978)(1.75000, 1.57400)(2.00000, 12.00264)(2.25000, 25.01214)(2.50000, 317.24271)
\psline[linecolor=green, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 5.09581)(1.00000, 3.02707)(2.00000, 12.00264)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.00130)(0.25001, 0.00048)(0.50000, 0.00000)(0.75000, 0.00000)(1.00000, 0.02561)(1.25000, 0.00388)(1.50000, 0.02180)(1.75000, 1.12181)(2.00000, 12.67568)(2.25000, 24.78696)(2.50000, 311.72815)
\psline[linecolor=green, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.00130)(1.00000, 0.02561)(2.00000, 12.67568)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 2.11158)(0.25001, 2.13168)(0.50000, 2.19460)(0.75000, 2.38851)(1.00000, 2.94402)(1.25000, 4.26361)(1.50000, 6.51562)(1.75000, 9.38053)(2.00000, 14.12753)(2.25000, 23.94502)(2.50000, 316.12172)
\psline[linecolor=blue, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 2.11158)(1.00000, 2.94402)(2.00000, 14.12753)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 1.45581)(0.25001, 1.46624)(0.50000, 1.49870)(0.75000, 1.59930)(1.00000, 1.94948)(1.25000, 3.29017)(1.50000, 6.21109)(1.75000, 9.14346)(2.00000, 14.25790)(2.25000, 23.90432)(2.50000, 315.09570)
\psline[linecolor=blue, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 1.45581)(1.00000, 1.94948)(2.00000, 14.25790)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.06849, 16.50943)(0.92466, 24.05660)
\rput[l](0.34247, 22.64151){UL/DL 1:6}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.13699, 22.64151)(0.27397, 22.64151)
\rput[l](0.34247, 20.28302){UL/DL 1:1}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](0.13699, 20.28302)(0.27397, 20.28302)
\rput[l](0.34247, 17.92453){UL/DL 6:1}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.13699, 17.92453)(0.27397, 17.92453)

\end{pspicture}
\endgroup
\endinput


==> figures/old_plots/gain_vs_uldlratio.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=36.50000mm, yunit=2.12000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-1.27397, -4.71698)(1.00000, 25.00000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=-1, Oy=0, Dx=1, Dy=5]{-}(-1.00000, 0.00000)(-1.00000, 0.00000)(1.00020, 25.00020)%
\multips(-1.00000, 5.00000)(0, 5.00000){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.00000, 0)}
\rput[b](0.00000, -4.71698){Desired UL/DL ratio}
\psclip{\psframe(-1.00000, 0.00000)(1.00000, 25.00000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 5.59813)(-0.77815, 4.44631)(-0.60206, 3.42648)(-0.47712, 2.61268)(-0.30103, 1.59226)(0.00000, 0.26723)(0.30103, 0.08211)(0.47712, 1.51848)(0.60206, 3.67012)(0.77815, 6.66551)(1.00000, 9.34476)
\psline[linecolor=red, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 5.59813)(0.00000, 0.26723)(1.00000, 9.34476)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.06184)(-0.77815, 0.00000)(-0.60206, 0.00000)(-0.47712, 0.13945)(-0.30103, 0.43211)(0.00000, 1.46131)(0.30103, 2.61143)(0.47712, 3.37080)(0.60206, 4.26551)(0.77815, 5.98521)(1.00000, 8.82360)
\psline[linecolor=red, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.06184)(0.00000, 1.46131)(1.00000, 8.82360)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 4.36129)(-0.77815, 3.30893)(-0.60206, 2.34050)(-0.47712, 1.70837)(-0.30103, 0.83165)(0.00000, 0.00000)(0.30103, 1.09145)(0.47712, 3.64296)(0.60206, 5.72573)(0.77815, 8.19355)(1.00000, 10.33443)
\psline[linecolor=green, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 4.36129)(0.00000, 0.00000)(1.00000, 10.33443)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01837)(-0.77815, 0.00000)(-0.60206, 0.05648)(-0.47712, 0.25289)(-0.30103, 0.55804)(0.00000, 1.48702)(0.30103, 2.79665)(0.47712, 4.21253)(0.60206, 5.39436)(0.77815, 7.60494)(1.00000, 9.94922)
\psline[linecolor=green, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01837)(0.00000, 1.48702)(1.00000, 9.94922)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 13.35932)(-0.77815, 13.42893)(-0.60206, 13.52228)(-0.47712, 13.64189)(-0.30103, 13.89600)(0.00000, 14.25675)(0.30103, 14.50326)(0.47712, 14.59981)(0.60206, 14.65138)(0.77815, 14.70535)(1.00000, 14.75040)
\psline[linecolor=blue, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 13.35932)(0.00000, 14.25675)(1.00000, 14.75040)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 13.37614)(-0.77815, 13.42828)(-0.60206, 13.51578)(-0.47712, 13.65840)(-0.30103, 13.90846)(0.00000, 14.26392)(0.30103, 14.50713)(0.47712, 14.60247)(0.60206, 14.65339)(0.77815, 14.70672)(1.00000, 14.75122)
\psline[linecolor=blue, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 13.37614)(0.00000, 14.26392)(1.00000, 14.75122)
\endpsclip
\rput[t]{90}(-1.27397, 12.50000){Rate gain through adaptation [\%]}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](-0.94521, 16.50943)(-0.31507, 24.05660)
\rput[l](-0.72603, 22.64151){1 km/h}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-0.89041, 22.64151)(-0.78082, 22.64151)
\rput[l](-0.72603, 20.28302){10 km/h}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](-0.89041, 20.28302)(-0.78082, 20.28302)
\rput[l](-0.72603, 17.92453){100 km/h}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-0.89041, 17.92453)(-0.78082, 17.92453)

\end{pspicture}
\endgroup
\endinput


==> figures/old_plots/gain_vs_uldlratio_old.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=36.50000mm, yunit=2.12000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-1.27397, -4.71698)(1.00000, 25.00000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=-1, Oy=0, Dx=1, Dy=5]{-}(-1.00000, 0.00000)(-1.00000, 0.00000)(1.00020, 25.00020)%
\multips(-1.00000, 5.00000)(0, 5.00000){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.00000, 0)}
\rput[b](0.00000, -4.71698){Desired UL/DL ratio}
\rput[t]{90}(-1.27397, 12.50000){Rate gain through adaptation [\%]}
\psclip{\psframe(-1.00000, 0.00000)(1.00000, 25.00000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 22.87727)(-0.77815, 19.79807)(-0.60206, 16.75665)(-0.47712, 14.33770)(-0.30103, 10.76744)(0.00000, 5.09581)(0.30103, 1.29017)(0.47712, 0.26680)(0.60206, 0.18866)(0.77815, 2.11158)(1.00000, 5.24400)
\psline[linecolor=red, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 22.87727)(0.00000, 5.09581)(1.00000, 5.24400)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 1.85998)(-0.77815, 1.32944)(-0.60206, 0.88189)(-0.47712, 0.57577)(-0.30103, 0.22227)(0.00000, 0.00130)(0.30103, 0.11104)(0.47712, 0.53499)(0.60206, 0.94801)(0.77815, 1.45581)(1.00000, 3.66626)
\psline[linecolor=red, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 1.85998)(0.00000, 0.00130)(1.00000, 3.66626)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 17.39548)(-0.77815, 14.71491)(-0.60206, 12.14442)(-0.47712, 10.14566)(-0.30103, 7.28539)(0.00000, 3.02707)(0.30103, 0.54392)(0.47712, 0.08357)(0.60206, 0.51742)(0.77815, 2.94402)(1.00000, 5.83580)
\psline[linecolor=green, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 17.39548)(0.00000, 3.02707)(1.00000, 5.83580)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 1.87050)(-0.77815, 1.33883)(-0.60206, 0.92399)(-0.47712, 0.63829)(-0.30103, 0.22072)(0.00000, 0.02561)(0.30103, 0.52353)(0.47712, 1.09309)(0.60206, 1.42709)(0.77815, 1.94948)(1.00000, 4.70998)
\psline[linecolor=green, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 1.87050)(0.00000, 0.02561)(1.00000, 4.70998)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 16.60322)(-0.77815, 13.53320)(-0.60206, 11.70651)(-0.47712, 10.98956)(-0.30103, 10.70123)(0.00000, 12.00264)(0.30103, 13.21388)(0.47712, 13.65919)(0.60206, 13.89037)(0.77815, 14.12753)(1.00000, 14.32174)
\psline[linecolor=blue, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 16.60322)(0.00000, 12.00264)(1.00000, 14.32174)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 19.49025)(-0.77815, 15.52507)(-0.60206, 13.24696)(-0.47712, 12.16916)(-0.30103, 11.71342)(0.00000, 12.67568)(0.30103, 13.58184)(0.47712, 13.91198)(0.60206, 14.08290)(0.77815, 14.25790)(1.00000, 14.40095)
\psline[linecolor=blue, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 19.49025)(0.00000, 12.67568)(1.00000, 14.40095)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](-0.94521, 16.50943)(-0.31507, 24.05660)
\rput[l](-0.72603, 22.64151){1 km/h}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-0.89041, 22.64151)(-0.78082, 22.64151)
\rput[l](-0.72603, 20.28302){10 km/h}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](-0.89041, 20.28302)(-0.78082, 20.28302)
\rput[l](-0.72603, 17.92453){100 km/h}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-0.89041, 17.92453)(-0.78082, 17.92453)

\end{pspicture}
\endgroup
\endinput


==> figures/old_plots/gain_vs_uldlratio_pd_old.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=36.50000mm, yunit=2.12000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-1.27397, -4.71698)(1.00000, 25.00000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=-1, Oy=0, Dx=1, Dy=5]{-}(-1.00000, 0.00000)(-1.00000, 0.00000)(1.00020, 25.00020)%
\multips(-1.00000, 5.00000)(0, 5.00000){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.00000, 0)}
\rput[b](0.00000, -4.71698){Desired UL/DL ratio}
\rput[t]{90}(-1.27397, 12.50000){Rate gain through adaptation [\%]}
\psclip{\psframe(-1.00000, 0.00000)(1.00000, 25.00000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-0.77815, 13.47092)(-0.60206, 12.57099)(-0.47712, 11.81495)(-0.30103, 10.61552)(0.00000, 8.42085)(0.30103, 6.46189)(0.47712, 5.55924)(0.60206, 5.51494)(0.77815, 9.04139)
\psline[linecolor=red, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-0.77815, 13.47092)(0.22185, 6.97716)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-0.77815, 13.34640)(-0.60206, 12.37845)(-0.47712, 11.57920)(-0.30103, 10.33660)(0.00000, 8.14013)(0.30103, 6.25946)(0.47712, 5.41699)(0.60206, 7.63437)(0.77815, 10.63020)
\psline[linecolor=green, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-0.77815, 13.34640)(0.22185, 6.75414)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-0.77815, 9.54417)(-0.60206, 10.71075)(-0.47712, 11.54647)(-0.30103, 12.66394)(0.00000, 14.23453)(0.30103, 15.28560)(0.47712, 15.69071)(0.60206, 15.90537)(0.77815, 16.12877)
\psline[linecolor=blue, plotstyle=curve, linestyle=none, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-0.77815, 9.54417)(0.22185, 15.00913)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](-0.94521, 16.50943)(-0.26027, 24.05660)
\rput[l](-0.72603, 22.64151){1 km/h}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-0.89041, 22.64151)(-0.78082, 22.64151)
\rput[l](-0.72603, 20.28302){10 km/h}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](-0.89041, 20.28302)(-0.78082, 20.28302)
\rput[l](-0.72603, 17.92453){100 km/h}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-0.89041, 17.92453)(-0.78082, 17.92453)

\end{pspicture}
\endgroup
\endinput


==> figures/old_plots/params_vs_speed_nd.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=29.20000mm, yunit=2.65000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.34247, -3.77358)(2.50000, 20.00000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=0, Dx=1, Dy=5]{-}(0.00000, 0.00000)(0.00000, 0.00000)(2.50020, 20.00020)%
\multips(0.00000, 5.00000)(0, 5.00000){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.50000, 0)}
\rput[b](1.25000, -3.77358){UE speed [km/h]}
\psclip{\psframe(0.00000, 0.00000)(2.50000, 20.00000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 18.06897)(0.25001, 18.00000)(0.50000, 18.00000)(0.75000, 18.00000)(1.00000, 18.00000)(1.25000, 15.17241)(1.50000, 11.58621)(1.75000, 2.34483)(2.00000, 0.41379)(2.25000, 0.00000)(2.50000, 0.00000)
\psline[linecolor=red, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 18.06897)(1.00000, 18.00000)(2.00000, 0.41379)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 16.20690)(0.25001, 16.20690)(0.50000, 16.13793)(0.75000, 16.00000)(1.00000, 15.79310)(1.25000, 13.58621)(1.50000, 11.31034)(1.75000, 2.20690)(2.00000, 0.34483)(2.25000, 0.00000)(2.50000, 0.00000)
\psline[linecolor=red, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 16.20690)(1.00000, 15.79310)(2.00000, 0.34483)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 14.00000)(0.25001, 14.00000)(0.50000, 14.00000)(0.75000, 13.93103)(1.00000, 12.00000)(1.25000, 8.00000)(1.50000, 1.65517)(1.75000, 0.27586)(2.00000, 0.00000)(2.25000, 0.00000)(2.50000, 0.00000)
\psline[linecolor=green, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 14.00000)(1.00000, 12.00000)(2.00000, 0.00000)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 12.20690)(0.25001, 12.20690)(0.50000, 12.13793)(0.75000, 12.00000)(1.00000, 11.72414)(1.25000, 8.55172)(1.50000, 2.34483)(1.75000, 0.27586)(2.00000, 0.00000)(2.25000, 0.00000)(2.50000, 0.00000)
\psline[linecolor=green, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 12.20690)(1.00000, 11.72414)(2.00000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.00000)(0.25001, 0.00000)(0.50000, 0.00000)(0.75000, 0.00000)(1.00000, 0.00000)(1.25000, 0.00000)(1.50000, 0.00000)(1.75000, 0.00000)(2.00000, 0.00000)(2.25000, 0.00000)(2.50000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.00000)(1.00000, 0.00000)(2.00000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 2.89655)(0.25001, 2.89655)(0.50000, 1.86207)(0.75000, 0.82759)(1.00000, 0.27586)(1.25000, 0.00000)(1.50000, 0.00000)(1.75000, 0.00000)(2.00000, 0.00000)(2.25000, 0.00000)(2.50000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 2.89655)(1.00000, 0.27586)(2.00000, 0.00000)
\endpsclip
\rput[t]{90}(-0.34247, 10.00000){opt. no. CSI fb. bits per coeff.}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.06849, 13.20755)(0.92466, 19.24528)
\rput[l](0.34247, 18.11321){UL/DL 1:6}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.13699, 18.11321)(0.27397, 18.11321)
\rput[l](0.34247, 16.22642){UL/DL 1:1}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](0.13699, 16.22642)(0.27397, 16.22642)
\rput[l](0.34247, 14.33962){UL/DL 6:1}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.13699, 14.33962)(0.27397, 14.33962)

\end{pspicture}
\endgroup
\endinput


==> figures/old_plots/params_vs_speed_nd_old.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=29.20000mm, yunit=2.65000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.34247, -3.77358)(2.50000, 20.00000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=0, Dx=1, Dy=5]{-}(0.00000, 0.00000)(0.00000, 0.00000)(2.50020, 20.00020)%
\multips(0.00000, 5.00000)(0, 5.00000){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.50000, 0)}
\rput[b](1.25000, -3.77358){UE speed [km/h]}
\rput[t]{90}(-0.34247, 10.00000){opt. no. CSI fb. bits per coeff.}
\psclip{\psframe(0.00000, 0.00000)(2.50000, 20.00000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 18.71642)(0.25001, 18.59701)(0.50000, 18.50746)(0.75000, 18.11940)(1.00000, 17.34328)(1.25000, 15.79104)(1.50000, 14.20896)(1.75000, 13.31343)(2.00000, 7.22388)(2.25000, 3.64179)(2.50000, 0.29851)
\psline[linecolor=red, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 18.71642)(1.00000, 17.34328)(2.00000, 7.22388)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 13.67164)(0.25001, 13.61194)(0.50000, 13.52239)(0.75000, 13.28358)(1.00000, 12.53731)(1.25000, 12.50746)(1.50000, 13.40299)(1.75000, 12.89552)(2.00000, 6.86567)(2.25000, 3.76119)(2.50000, 0.65672)
\psline[linecolor=red, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 13.67164)(1.00000, 12.53731)(2.00000, 6.86567)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 13.10448)(0.25001, 13.07463)(0.50000, 13.04478)(0.75000, 12.65672)(1.00000, 11.88060)(1.25000, 10.11940)(1.50000, 8.38806)(1.75000, 4.59701)(2.00000, 0.11940)(2.25000, 0.00000)(2.50000, 0.00000)
\psline[linecolor=green, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 13.10448)(1.00000, 11.88060)(2.00000, 0.11940)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 9.73134)(0.25001, 9.73134)(0.50000, 9.61194)(0.75000, 9.46269)(1.00000, 9.10448)(1.25000, 8.44776)(1.50000, 9.07463)(1.75000, 5.25373)(2.00000, 0.00000)(2.25000, 0.00000)(2.50000, 0.00000)
\psline[linecolor=green, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 9.73134)(1.00000, 9.10448)(2.00000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.59701)(0.25001, 0.59701)(0.50000, 0.56716)(0.75000, 0.38806)(1.00000, 0.26866)(1.25000, 0.08955)(1.50000, 0.00000)(1.75000, 0.00000)(2.00000, 0.00000)(2.25000, 0.00000)(2.50000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.59701)(1.00000, 0.26866)(2.00000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 7.25373)(0.25001, 7.25373)(0.50000, 7.16418)(0.75000, 6.77612)(1.00000, 5.13433)(1.25000, 0.68657)(1.50000, 0.00000)(1.75000, 0.00000)(2.00000, 0.00000)(2.25000, 0.00000)(2.50000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 7.25373)(1.00000, 5.13433)(2.00000, 0.00000)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.06849, 13.20755)(0.92466, 19.24528)
\rput[l](0.34247, 18.11321){UL/DL 1:6}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.13699, 18.11321)(0.27397, 18.11321)
\rput[l](0.34247, 16.22642){UL/DL 1:1}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](0.13699, 16.22642)(0.27397, 16.22642)
\rput[l](0.34247, 14.33962){UL/DL 6:1}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.13699, 14.33962)(0.27397, 14.33962)

\end{pspicture}
\endgroup
\endinput


==> figures/old_plots/params_vs_speed_pd.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=29.20000mm, yunit=353.33333mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.34247, -0.02830)(2.50000, 0.15000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=0, Dx=1, Dy=0.05]{-}(0.00000, 0.00000)(0.00000, 0.00000)(2.50020, 0.15020)%
\multips(0.00000, 0.05000)(0, 0.05000){2}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.50000, 0)}
\rput[b](1.25000, -0.02830){UE speed [km/h]}
\psclip{\psframe(0.00000, 0.00000)(2.50000, 0.15000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.01667)(2.25000, 0.01724)(2.50000, 0.03333)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.01667)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.01667)(2.25000, 0.01724)(2.50000, 0.03333)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.01667)
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.02471)(1.75000, 0.07414)(2.00000, 0.09310)(2.25000, 0.08851)(2.50000, 0.08161)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.09310)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.02299)(1.75000, 0.07414)(2.00000, 0.09310)(2.25000, 0.08851)(2.50000, 0.08161)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.09310)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.01667)(2.25000, 0.01724)(2.50000, 0.03333)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.01667)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.01667)(2.25000, 0.01724)(2.50000, 0.03333)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.01667)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.02471)(1.50000, 0.06034)(1.75000, 0.08563)(2.00000, 0.09540)(2.25000, 0.08851)(2.50000, 0.08161)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.09540)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.02011)(1.50000, 0.05575)(1.75000, 0.08563)(2.00000, 0.09540)(2.25000, 0.08851)(2.50000, 0.08161)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.09540)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.01667)(2.25000, 0.01724)(2.50000, 0.03333)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.01667)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.01667)(2.25000, 0.01724)(2.50000, 0.03333)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.01667)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.06724)(0.25001, 0.06724)(0.50000, 0.06724)(0.75000, 0.06724)(1.00000, 0.06724)(1.25000, 0.06724)(1.50000, 0.07644)(1.75000, 0.08851)(2.00000, 0.09540)(2.25000, 0.08851)(2.50000, 0.08161)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.06724)(1.00000, 0.06724)(2.00000, 0.09540)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.05057)(0.25001, 0.05057)(0.50000, 0.05575)(0.75000, 0.06092)(1.00000, 0.06552)(1.25000, 0.06724)(1.50000, 0.07644)(1.75000, 0.08851)(2.00000, 0.09540)(2.25000, 0.08851)(2.50000, 0.08161)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.05057)(1.00000, 0.06552)(2.00000, 0.09540)
\endpsclip
\rput[t]{90}(-0.34247, 0.07500){opt. pilot density}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.06849, 0.07075)(0.92466, 0.14434)
\rput[l](0.34247, 0.13585){UL/DL 1:6}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.13699, 0.13585)(0.27397, 0.13585)
\rput[l](0.34247, 0.12170){UL/DL 1:1}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](0.13699, 0.12170)(0.27397, 0.12170)
\rput[l](0.34247, 0.10755){UL/DL 6:1}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.13699, 0.10755)(0.27397, 0.10755)
\rput[l](0.34247, 0.09340){uplink}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.13699, 0.09340)(0.27397, 0.09340)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.13699, 0.09340)(0.27397, 0.09340)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotangle=0, dotscale=1.5 1.5, linecolor=black](0.20548, 0.09340)
\rput[l](0.34247, 0.07925){downlink}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.13699, 0.07925)(0.27397, 0.07925)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.13699, 0.07925)(0.27397, 0.07925)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotangle=180, dotscale=1.5 1.5, linecolor=black](0.20548, 0.07925)

\end{pspicture}
\endgroup
\endinput


==> figures/old_plots/params_vs_speed_pd_old.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=29.20000mm, yunit=353.33333mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.34247, -0.02830)(2.50000, 0.15000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=0, Dx=1, Dy=0.05]{-}(0.00000, 0.00000)(0.00000, 0.00000)(2.50020, 0.15020)%
\multips(0.00000, 0.05000)(0, 0.05000){2}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.50000, 0)}
\rput[b](1.25000, -0.02830){UE speed [km/h]}
\rput[t]{90}(-0.34247, 0.07500){opt. pilot density}
\psclip{\psframe(0.00000, 0.00000)(2.50000, 0.15000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.03308)(2.25000, 0.03333)(2.50000, 0.03557)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.03308)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.03308)(2.25000, 0.03333)(2.50000, 0.03557)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.03308)
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.06020)(2.25000, 0.07910)(2.50000, 0.10597)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.06020)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.06219)(2.25000, 0.07811)(2.50000, 0.10224)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.06219)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.03308)(2.25000, 0.03333)(2.50000, 0.03557)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.03308)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.03308)(2.25000, 0.03333)(2.50000, 0.03557)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.03308)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.05274)(2.00000, 0.09900)(2.25000, 0.10000)(2.50000, 0.10846)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.09900)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.04900)(2.00000, 0.10000)(2.25000, 0.10000)(2.50000, 0.10846)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.10000)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.03308)(2.25000, 0.03333)(2.50000, 0.03557)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.03308)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.03308)(2.25000, 0.03333)(2.50000, 0.03557)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.03308)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.09254)(0.25001, 0.09254)(0.50000, 0.09254)(0.75000, 0.09502)(1.00000, 0.09577)(1.25000, 0.09826)(1.50000, 0.10000)(1.75000, 0.10000)(2.00000, 0.10000)(2.25000, 0.10000)(2.50000, 0.10846)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.09254)(1.00000, 0.09577)(2.00000, 0.10000)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01915)(0.25001, 0.01915)(0.50000, 0.02040)(0.75000, 0.02289)(1.00000, 0.03856)(1.25000, 0.09080)(1.50000, 0.10000)(1.75000, 0.10000)(2.00000, 0.10000)(2.25000, 0.10000)(2.50000, 0.10846)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01915)(1.00000, 0.03856)(2.00000, 0.10000)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.06849, 0.07075)(0.92466, 0.14434)
\rput[l](0.34247, 0.13585){UL/DL 1:6}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.13699, 0.13585)(0.27397, 0.13585)
\rput[l](0.34247, 0.12170){UL/DL 1:1}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](0.13699, 0.12170)(0.27397, 0.12170)
\rput[l](0.34247, 0.10755){UL/DL 6:1}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.13699, 0.10755)(0.27397, 0.10755)
\rput[l](0.34247, 0.09340){uplink}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.13699, 0.09340)(0.27397, 0.09340)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.13699, 0.09340)(0.27397, 0.09340)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotangle=0, dotscale=1.5 1.5, linecolor=black](0.20548, 0.09340)
\rput[l](0.34247, 0.07925){downlink}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.13699, 0.07925)(0.27397, 0.07925)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.13699, 0.07925)(0.27397, 0.07925)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotangle=180, dotscale=1.5 1.5, linecolor=black](0.20548, 0.07925)

\end{pspicture}
\endgroup
\endinput


==> figures/old_plots/params_vs_uldlratio_nd.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=36.50000mm, yunit=2.65000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-1.27397, -3.77358)(1.00000, 20.00000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=-1, Oy=0, Dx=1, Dy=5]{-}(-1.00000, 0.00000)(-1.00000, 0.00000)(1.00020, 20.00020)%
\multips(-1.00000, 5.00000)(0, 5.00000){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.00000, 0)}
\rput[b](0.00000, -3.77358){Desired UL/DL ratio}
\psclip{\psframe(-1.00000, 0.00000)(1.00000, 20.00000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 20.00000)(-0.77815, 18.06897)(-0.60206, 18.00000)(-0.47712, 16.00000)(-0.30103, 16.00000)(0.00000, 14.00000)(0.30103, 10.75862)(0.47712, 4.34483)(0.60206, 0.55172)(0.77815, 0.00000)(1.00000, 0.00000)
\psline[linecolor=red, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 20.00000)(0.00000, 14.00000)(1.00000, 0.00000)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 18.20690)(-0.77815, 16.20690)(-0.60206, 16.20690)(-0.47712, 14.20690)(-0.30103, 14.20690)(0.00000, 12.20690)(0.30103, 12.20690)(0.47712, 10.13793)(0.60206, 8.06897)(0.77815, 2.89655)(1.00000, 0.00000)
\psline[linecolor=red, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 18.20690)(0.00000, 12.20690)(1.00000, 0.00000)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 20.00000)(-0.77815, 18.00000)(-0.60206, 16.00000)(-0.47712, 16.00000)(-0.30103, 14.00000)(0.00000, 12.00000)(0.30103, 6.41379)(0.47712, 1.31034)(0.60206, 0.20690)(0.77815, 0.00000)(1.00000, 0.00000)
\psline[linecolor=green, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 20.00000)(0.00000, 12.00000)(1.00000, 0.00000)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 17.65517)(-0.77815, 15.79310)(-0.60206, 13.79310)(-0.47712, 13.79310)(-0.30103, 13.79310)(0.00000, 11.72414)(0.30103, 8.89655)(0.47712, 7.37931)(0.60206, 4.00000)(0.77815, 0.27586)(1.00000, 0.00000)
\psline[linecolor=green, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 17.65517)(0.00000, 11.72414)(1.00000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.48276)(-0.77815, 0.41379)(-0.60206, 0.34483)(-0.47712, 0.00000)(-0.30103, 0.00000)(0.00000, 0.00000)(0.30103, 0.00000)(0.47712, 0.00000)(0.60206, 0.00000)(0.77815, 0.00000)(1.00000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.48276)(0.00000, 0.00000)(1.00000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.41379)(-0.77815, 0.34483)(-0.60206, 0.34483)(-0.47712, 0.00000)(-0.30103, 0.00000)(0.00000, 0.00000)(0.30103, 0.00000)(0.47712, 0.00000)(0.60206, 0.00000)(0.77815, 0.00000)(1.00000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.41379)(0.00000, 0.00000)(1.00000, 0.00000)
\endpsclip
\rput[t]{90}(-1.27397, 10.00000){opt. no. CSI fb. bits per coeff.}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](-0.94521, 13.20755)(-0.31507, 19.24528)
\rput[l](-0.72603, 18.11321){1 km/h}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-0.89041, 18.11321)(-0.78082, 18.11321)
\rput[l](-0.72603, 16.22642){10 km/h}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](-0.89041, 16.22642)(-0.78082, 16.22642)
\rput[l](-0.72603, 14.33962){100 km/h}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-0.89041, 14.33962)(-0.78082, 14.33962)

\end{pspicture}
\endgroup
\endinput


==> figures/old_plots/params_vs_uldlratio_nd_old.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=36.50000mm, yunit=2.65000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-1.27397, -3.77358)(1.00000, 20.00000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=-1, Oy=0, Dx=1, Dy=5]{-}(-1.00000, 0.00000)(-1.00000, 0.00000)(1.00020, 20.00020)%
\multips(-1.00000, 5.00000)(0, 5.00000){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.00000, 0)}
\rput[b](0.00000, -3.77358){Desired UL/DL ratio}
\rput[t]{90}(-1.27397, 10.00000){opt. no. CSI fb. bits per coeff.}
\psclip{\psframe(-1.00000, 0.00000)(1.00000, 20.00000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 20.05970)(-0.77815, 18.71642)(-0.60206, 17.37313)(-0.47712, 16.56716)(-0.30103, 15.31343)(0.00000, 13.10448)(0.30103, 10.74627)(0.47712, 9.13433)(0.60206, 7.04478)(0.77815, 0.59701)(1.00000, 0.00000)
\psline[linecolor=red, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 20.05970)(0.00000, 13.10448)(1.00000, 0.00000)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 15.01493)(-0.77815, 13.67164)(-0.60206, 12.68657)(-0.47712, 12.02985)(-0.30103, 11.01493)(0.00000, 9.73134)(0.30103, 8.86567)(0.47712, 7.85075)(0.60206, 7.49254)(0.77815, 7.25373)(1.00000, 0.17910)
\psline[linecolor=red, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 15.01493)(0.00000, 9.73134)(1.00000, 0.17910)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 18.86567)(-0.77815, 17.34328)(-0.60206, 16.08955)(-0.47712, 15.25373)(-0.30103, 14.02985)(0.00000, 11.88060)(0.30103, 9.73134)(0.47712, 7.85075)(0.60206, 5.55224)(0.77815, 0.26866)(1.00000, 0.00000)
\psline[linecolor=green, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 18.86567)(0.00000, 11.88060)(1.00000, 0.00000)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 13.76119)(-0.77815, 12.53731)(-0.60206, 11.40299)(-0.47712, 11.19403)(-0.30103, 10.65672)(0.00000, 9.10448)(0.30103, 7.34328)(0.47712, 7.07463)(0.60206, 7.07463)(0.77815, 5.13433)(1.00000, 0.08955)
\psline[linecolor=green, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 13.76119)(0.00000, 9.10448)(1.00000, 0.08955)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 9.28358)(-0.77815, 7.22388)(-0.60206, 5.40299)(-0.47712, 4.05970)(-0.30103, 1.76119)(0.00000, 0.11940)(0.30103, 0.00000)(0.47712, 0.00000)(0.60206, 0.00000)(0.77815, 0.00000)(1.00000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 9.28358)(0.00000, 0.11940)(1.00000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 8.41791)(-0.77815, 6.86567)(-0.60206, 5.07463)(-0.47712, 3.76119)(-0.30103, 1.61194)(0.00000, 0.00000)(0.30103, 0.00000)(0.47712, 0.00000)(0.60206, 0.00000)(0.77815, 0.00000)(1.00000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 8.41791)(0.00000, 0.00000)(1.00000, 0.00000)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](-0.94521, 13.20755)(-0.31507, 19.24528)
\rput[l](-0.72603, 18.11321){1 km/h}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-0.89041, 18.11321)(-0.78082, 18.11321)
\rput[l](-0.72603, 16.22642){10 km/h}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](-0.89041, 16.22642)(-0.78082, 16.22642)
\rput[l](-0.72603, 14.33962){100 km/h}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-0.89041, 14.33962)(-0.78082, 14.33962)

\end{pspicture}
\endgroup
\endinput


==> figures/old_plots/params_vs_uldlratio_pd.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=36.50000mm, yunit=353.33333mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-1.27397, -0.02830)(1.00000, 0.15000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=-1, Oy=0, Dx=1, Dy=0.05]{-}(-1.00000, 0.00000)(-1.00000, 0.00000)(1.00020, 0.15020)%
\multips(-1.00000, 0.05000)(0, 0.05000){2}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.00000, 0)}
\rput[b](0.00000, -0.02830){Desired UL/DL ratio}
\psclip{\psframe(-1.00000, 0.00000)(1.00000, 0.15000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01667)(0.60206, 0.01667)(0.77815, 0.01667)(1.00000, 0.01667)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.01667)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01667)(0.60206, 0.01667)(0.77815, 0.01667)(1.00000, 0.01667)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.01667)
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.02184)(0.47712, 0.04368)(0.60206, 0.06264)(0.77815, 0.06724)(1.00000, 0.06724)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.06724)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01667)(0.60206, 0.02529)(0.77815, 0.05057)(1.00000, 0.06724)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.06724)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01667)(0.60206, 0.01667)(0.77815, 0.01667)(1.00000, 0.01667)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.01667)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01667)(0.60206, 0.01667)(0.77815, 0.01667)(1.00000, 0.01667)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.01667)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.03333)(0.47712, 0.05747)(0.60206, 0.06437)(0.77815, 0.06724)(1.00000, 0.06724)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.06724)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.02011)(0.47712, 0.02644)(0.60206, 0.04368)(0.77815, 0.06552)(1.00000, 0.06724)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.06724)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01667)(0.60206, 0.01667)(0.77815, 0.01667)(1.00000, 0.01667)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.01667)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01667)(0.60206, 0.01667)(0.77815, 0.01667)(1.00000, 0.01667)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.01667)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.09310)(-0.77815, 0.09310)(-0.60206, 0.09310)(-0.47712, 0.09540)(-0.30103, 0.09540)(0.00000, 0.09540)(0.30103, 0.09540)(0.47712, 0.09540)(0.60206, 0.09540)(0.77815, 0.09540)(1.00000, 0.09540)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.09310)(0.00000, 0.09540)(1.00000, 0.09540)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.09310)(-0.77815, 0.09310)(-0.60206, 0.09310)(-0.47712, 0.09540)(-0.30103, 0.09540)(0.00000, 0.09540)(0.30103, 0.09540)(0.47712, 0.09540)(0.60206, 0.09540)(0.77815, 0.09540)(1.00000, 0.09540)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.09310)(0.00000, 0.09540)(1.00000, 0.09540)
\endpsclip
\rput[t]{90}(-1.27397, 0.07500){opt. pilot density}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](-0.94521, 0.07075)(-0.31507, 0.14434)
\rput[l](-0.72603, 0.13585){1 km/h}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-0.89041, 0.13585)(-0.78082, 0.13585)
\rput[l](-0.72603, 0.12170){10 km/h}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](-0.89041, 0.12170)(-0.78082, 0.12170)
\rput[l](-0.72603, 0.10755){100 km/h}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-0.89041, 0.10755)(-0.78082, 0.10755)
\rput[l](-0.72603, 0.09340){uplink}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-0.89041, 0.09340)(-0.78082, 0.09340)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-0.89041, 0.09340)(-0.78082, 0.09340)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotangle=0, dotscale=1.5 1.5, linecolor=black](-0.83562, 0.09340)
\rput[l](-0.72603, 0.07925){downlink}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-0.89041, 0.07925)(-0.78082, 0.07925)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-0.89041, 0.07925)(-0.78082, 0.07925)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotangle=180, dotscale=1.5 1.5, linecolor=black](-0.83562, 0.07925)

\end{pspicture}
\endgroup
\endinput


==> figures/old_plots/params_vs_uldlratio_pd_old.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=36.50000mm, yunit=353.33333mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-1.27397, -0.02830)(1.00000, 0.15000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=-1, Oy=0, Dx=1, Dy=0.05]{-}(-1.00000, 0.00000)(-1.00000, 0.00000)(1.00020, 0.15020)%
\multips(-1.00000, 0.05000)(0, 0.05000){2}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.00000, 0)}
\rput[b](0.00000, -0.02830){Desired UL/DL ratio}
\rput[t]{90}(-1.27397, 0.07500){opt. pilot density}
\psclip{\psframe(-1.00000, 0.00000)(1.00000, 0.15000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01667)(0.60206, 0.01667)(0.77815, 0.01667)(1.00000, 0.01667)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.01667)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01667)(0.60206, 0.01667)(0.77815, 0.01667)(1.00000, 0.01667)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.01667)
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01667)(0.60206, 0.02537)(0.77815, 0.09254)(1.00000, 0.10000)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.10000)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01667)(0.60206, 0.01667)(0.77815, 0.01915)(1.00000, 0.09751)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.09751)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01667)(0.60206, 0.01667)(0.77815, 0.01667)(1.00000, 0.01667)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.01667)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01667)(0.60206, 0.01667)(0.77815, 0.01667)(1.00000, 0.01667)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.01667)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01791)(0.60206, 0.03607)(0.77815, 0.09577)(1.00000, 0.09950)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.09950)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01667)(0.60206, 0.01667)(0.77815, 0.03856)(1.00000, 0.09826)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.09826)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.03308)(-0.77815, 0.03308)(-0.60206, 0.03308)(-0.47712, 0.03308)(-0.30103, 0.03308)(0.00000, 0.03308)(0.30103, 0.03308)(0.47712, 0.03308)(0.60206, 0.03308)(0.77815, 0.03308)(1.00000, 0.03308)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.03308)(0.00000, 0.03308)(1.00000, 0.03308)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.03308)(-0.77815, 0.03308)(-0.60206, 0.03308)(-0.47712, 0.03308)(-0.30103, 0.03308)(0.00000, 0.03308)(0.30103, 0.03308)(0.47712, 0.03308)(0.60206, 0.03308)(0.77815, 0.03308)(1.00000, 0.03308)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.03308)(0.00000, 0.03308)(1.00000, 0.03308)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.05522)(-0.77815, 0.06020)(-0.60206, 0.06816)(-0.47712, 0.07313)(-0.30103, 0.08806)(0.00000, 0.09900)(0.30103, 0.10000)(0.47712, 0.10000)(0.60206, 0.10000)(0.77815, 0.10000)(1.00000, 0.10000)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.05522)(0.00000, 0.09900)(1.00000, 0.10000)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.05721)(-0.77815, 0.06219)(-0.60206, 0.06915)(-0.47712, 0.07612)(-0.30103, 0.08806)(0.00000, 0.10000)(0.30103, 0.10000)(0.47712, 0.10000)(0.60206, 0.10000)(0.77815, 0.10000)(1.00000, 0.10000)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.05721)(0.00000, 0.10000)(1.00000, 0.10000)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](-0.94521, 0.07075)(-0.31507, 0.14434)
\rput[l](-0.72603, 0.13585){1 km/h}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-0.89041, 0.13585)(-0.78082, 0.13585)
\rput[l](-0.72603, 0.12170){10 km/h}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](-0.89041, 0.12170)(-0.78082, 0.12170)
\rput[l](-0.72603, 0.10755){100 km/h}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-0.89041, 0.10755)(-0.78082, 0.10755)
\rput[l](-0.72603, 0.09340){uplink}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-0.89041, 0.09340)(-0.78082, 0.09340)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-0.89041, 0.09340)(-0.78082, 0.09340)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotangle=0, dotscale=1.5 1.5, linecolor=black](-0.83562, 0.09340)
\rput[l](-0.72603, 0.07925){downlink}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-0.89041, 0.07925)(-0.78082, 0.07925)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-0.89041, 0.07925)(-0.78082, 0.07925)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotangle=180, dotscale=1.5 1.5, linecolor=black](-0.83562, 0.07925)

\end{pspicture}
\endgroup
\endinput


==> figures/params_vs_speed_nd.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=29.20000mm, yunit=2.65000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.34247, -3.77358)(2.50000, 20.00000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=0, Dx=1, Dy=5]{-}(0.00000, 0.00000)(0.00000, 0.00000)(2.50020, 20.00020)%
\multips(0.00000, 5.00000)(0, 5.00000){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.50000, 0)}
\rput[b](1.25000, -3.77358){UE speed [km/h]}
\psclip{\psframe(0.00000, 0.00000)(2.50000, 20.00000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 18.12500)(0.25001, 18.05000)(0.50000, 18.00000)(0.75000, 18.00000)(1.00000, 17.90000)(1.25000, 15.05000)(1.50000, 11.20000)(1.75000, 3.02500)(2.00000, 0.45000)(2.25000, 0.00000)(2.50000, 0.00000)
\psline[linecolor=red, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 18.12500)(1.00000, 17.90000)(2.00000, 0.45000)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 15.97500)(0.25001, 16.00000)(0.50000, 15.97500)(0.75000, 15.92500)(1.00000, 15.55000)(1.25000, 13.57500)(1.50000, 10.80000)(1.75000, 3.12500)(2.00000, 0.45000)(2.25000, 0.00000)(2.50000, 0.00000)
\psline[linecolor=red, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 15.97500)(1.00000, 15.55000)(2.00000, 0.45000)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 14.00000)(0.25001, 14.00000)(0.50000, 14.00000)(0.75000, 13.67500)(1.00000, 11.60000)(1.25000, 7.60000)(1.50000, 2.10000)(1.75000, 0.30000)(2.00000, 0.00000)(2.25000, 0.00000)(2.50000, 0.00000)
\psline[linecolor=green, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 14.00000)(1.00000, 11.60000)(2.00000, 0.00000)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 11.95000)(0.25001, 11.97500)(0.50000, 11.95000)(0.75000, 11.90000)(1.00000, 11.35000)(1.25000, 8.52500)(1.50000, 3.10000)(1.75000, 0.30000)(2.00000, 0.00000)(2.25000, 0.00000)(2.50000, 0.00000)
\psline[linecolor=green, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 11.95000)(1.00000, 11.35000)(2.00000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.00000)(0.25001, 0.00000)(0.50000, 0.00000)(0.75000, 0.00000)(1.00000, 0.00000)(1.25000, 0.00000)(1.50000, 0.00000)(1.75000, 0.00000)(2.00000, 0.00000)(2.25000, 0.00000)(2.50000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.00000)(1.00000, 0.00000)(2.00000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 2.45000)(0.25001, 2.32500)(0.50000, 1.75000)(0.75000, 1.25000)(1.00000, 0.45000)(1.25000, 0.00000)(1.50000, 0.00000)(1.75000, 0.00000)(2.00000, 0.00000)(2.25000, 0.00000)(2.50000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 2.45000)(1.00000, 0.45000)(2.00000, 0.00000)
\rput(0.50000,11.00000){\cnodeput[fillstyle=solid, fillcolor=lightgray](0,0){xx}{\scalebox{0.7}{A}}}
\rput(1.90000,5.00000){\cnodeput[fillstyle=solid, fillcolor=lightgray](0,0){xx}{\scalebox{0.7}{B}}}
\rput(0.20000,2.00000){\cnodeput[fillstyle=solid, fillcolor=lightgray](0,0){xx}{\scalebox{0.7}{C}}}
\endpsclip
\rput[t]{90}(-0.34247, 10.00000){opt. no. CSI fb. bits per coeff.}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](1.47260, 11.32075)(2.43151, 19.24528)
\rput[l](1.74658, 18.11321){UL/DL 1:6}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](1.54110, 18.11321)(1.67808, 18.11321)
\rput[l](1.74658, 16.22642){UL/DL 1:1}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](1.54110, 16.22642)(1.67808, 16.22642)
\rput[l](1.74658, 14.33962){UL/DL 6:1}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](1.54110, 14.33962)(1.67808, 14.33962)
\rput[l](1.74658, 12.45283){succ. CSI fb.}
\psline[linecolor=black, linestyle=dashed, linewidth=0.3mm](1.54110, 12.45283)(1.67808, 12.45283)
\end{pspicture}
\endgroup
\endinput


==> figures/params_vs_speed_nd_old.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=29.20000mm, yunit=2.65000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.34247, -3.77358)(2.50000, 20.00000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=0, Dx=1, Dy=5]{-}(0.00000, 0.00000)(0.00000, 0.00000)(2.50020, 20.00020)%
\multips(0.00000, 5.00000)(0, 5.00000){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.50000, 0)}
\rput[b](1.25000, -3.77358){UE speed [km/h]}
\rput[t]{90}(-0.34247, 10.00000){opt. no. CSI fb. bits per coeff.}
\psclip{\psframe(0.00000, 0.00000)(2.50000, 20.00000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 18.71642)(0.25001, 18.59701)(0.50000, 18.50746)(0.75000, 18.11940)(1.00000, 17.34328)(1.25000, 15.79104)(1.50000, 14.20896)(1.75000, 13.31343)(2.00000, 7.22388)(2.25000, 3.64179)(2.50000, 0.29851)
\psline[linecolor=red, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 18.71642)(1.00000, 17.34328)(2.00000, 7.22388)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 13.67164)(0.25001, 13.61194)(0.50000, 13.52239)(0.75000, 13.28358)(1.00000, 12.53731)(1.25000, 12.50746)(1.50000, 13.40299)(1.75000, 12.89552)(2.00000, 6.86567)(2.25000, 3.76119)(2.50000, 0.65672)
\psline[linecolor=red, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 13.67164)(1.00000, 12.53731)(2.00000, 6.86567)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 13.10448)(0.25001, 13.07463)(0.50000, 13.04478)(0.75000, 12.65672)(1.00000, 11.88060)(1.25000, 10.11940)(1.50000, 8.38806)(1.75000, 4.59701)(2.00000, 0.11940)(2.25000, 0.00000)(2.50000, 0.00000)
\psline[linecolor=green, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 13.10448)(1.00000, 11.88060)(2.00000, 0.11940)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 9.73134)(0.25001, 9.73134)(0.50000, 9.61194)(0.75000, 9.46269)(1.00000, 9.10448)(1.25000, 8.44776)(1.50000, 9.07463)(1.75000, 5.25373)(2.00000, 0.00000)(2.25000, 0.00000)(2.50000, 0.00000)
\psline[linecolor=green, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 9.73134)(1.00000, 9.10448)(2.00000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.59701)(0.25001, 0.59701)(0.50000, 0.56716)(0.75000, 0.38806)(1.00000, 0.26866)(1.25000, 0.08955)(1.50000, 0.00000)(1.75000, 0.00000)(2.00000, 0.00000)(2.25000, 0.00000)(2.50000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.59701)(1.00000, 0.26866)(2.00000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 7.25373)(0.25001, 7.25373)(0.50000, 7.16418)(0.75000, 6.77612)(1.00000, 5.13433)(1.25000, 0.68657)(1.50000, 0.00000)(1.75000, 0.00000)(2.00000, 0.00000)(2.25000, 0.00000)(2.50000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 7.25373)(1.00000, 5.13433)(2.00000, 0.00000)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.06849, 13.20755)(0.92466, 19.24528)
\rput[l](0.34247, 18.11321){UL/DL 1:6}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.13699, 18.11321)(0.27397, 18.11321)
\rput[l](0.34247, 16.22642){UL/DL 1:1}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](0.13699, 16.22642)(0.27397, 16.22642)
\rput[l](0.34247, 14.33962){UL/DL 6:1}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.13699, 14.33962)(0.27397, 14.33962)

\end{pspicture}
\endgroup
\endinput


==> figures/params_vs_speed_pd.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=29.20000mm, yunit=353.33333mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.34247, -0.02830)(2.50000, 0.15000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=0, Dx=1, Dy=0.05]{-}(0.00000, 0.00000)(0.00000, 0.00000)(2.50020, 0.15020)%
\multips(0.00000, 0.05000)(0, 0.05000){2}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.50000, 0)}
\rput[b](1.25000, -0.02830){UE speed [km/h]}
\psclip{\psframe(0.00000, 0.00000)(2.50000, 0.15000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.01667)(2.25000, 0.01688)(2.50000, 0.03333)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.01667)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.01667)(2.25000, 0.01688)(2.50000, 0.03333)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.01667)
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01729)(1.50000, 0.02625)(1.75000, 0.07208)(2.00000, 0.09292)(2.25000, 0.09042)(2.50000, 0.08208)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.09292)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01729)(1.50000, 0.02562)(1.75000, 0.07104)(2.00000, 0.09292)(2.25000, 0.09042)(2.50000, 0.08208)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.09292)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.01667)(2.25000, 0.01688)(2.50000, 0.03333)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.01667)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.01667)(2.25000, 0.01688)(2.50000, 0.03333)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.01667)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01729)(1.00000, 0.01792)(1.25000, 0.02667)(1.50000, 0.05667)(1.75000, 0.08771)(2.00000, 0.09542)(2.25000, 0.09042)(2.50000, 0.08208)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01792)(2.00000, 0.09542)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01729)(1.25000, 0.02062)(1.50000, 0.05167)(1.75000, 0.08771)(2.00000, 0.09542)(2.25000, 0.09042)(2.50000, 0.08208)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01729)(2.00000, 0.09542)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.01667)(2.25000, 0.01688)(2.50000, 0.03333)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.01667)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.01667)(2.25000, 0.01688)(2.50000, 0.03333)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.01667)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.06937)(0.25001, 0.06937)(0.50000, 0.06937)(0.75000, 0.06917)(1.00000, 0.06917)(1.25000, 0.06917)(1.50000, 0.07646)(1.75000, 0.09083)(2.00000, 0.09542)(2.25000, 0.09042)(2.50000, 0.08208)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.06937)(1.00000, 0.06917)(2.00000, 0.09542)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.05313)(0.25001, 0.05375)(0.50000, 0.05729)(0.75000, 0.05958)(1.00000, 0.06521)(1.25000, 0.06917)(1.50000, 0.07646)(1.75000, 0.09083)(2.00000, 0.09542)(2.25000, 0.09042)(2.50000, 0.08208)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.05313)(1.00000, 0.06521)(2.00000, 0.09542)
\rput(2.30000,0.03000){\cnodeput[fillstyle=solid, fillcolor=lightgray](0,0){xx}{\scalebox{0.7}{D}}}
\rput(1.20000,0.05000){\cnodeput[fillstyle=solid, fillcolor=lightgray](0,0){xx}{\scalebox{0.7}{E}}}
\rput(2.30000,0.07000){\cnodeput[fillstyle=solid, fillcolor=lightgray](0,0){xx}{\scalebox{0.7}{F}}}
\endpsclip
\rput[t]{90}(-0.34247, 0.07500){opt. pilot density}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.06849, 0.07075)(0.92466, 0.14434)
\rput[l](0.34247, 0.13585){UL/DL 1:6}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.13699, 0.13585)(0.27397, 0.13585)
\rput[l](0.34247, 0.12170){UL/DL 1:1}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](0.13699, 0.12170)(0.27397, 0.12170)
\rput[l](0.34247, 0.10755){UL/DL 6:1}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.13699, 0.10755)(0.27397, 0.10755)
\rput[l](0.34247, 0.09340){uplink}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.13699, 0.09340)(0.27397, 0.09340)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.13699, 0.09340)(0.27397, 0.09340)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotangle=0, dotscale=1.5 1.5, linecolor=black](0.20548, 0.09340)
\rput[l](0.34247, 0.07925){downlink}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.13699, 0.07925)(0.27397, 0.07925)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.13699, 0.07925)(0.27397, 0.07925)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotangle=180, dotscale=1.5 1.5, linecolor=black](0.20548, 0.07925)

\end{pspicture}
\endgroup
\endinput


==> figures/params_vs_speed_pd_old.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=29.20000mm, yunit=353.33333mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.34247, -0.02830)(2.50000, 0.15000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=0, Dx=1, Dy=0.05]{-}(0.00000, 0.00000)(0.00000, 0.00000)(2.50020, 0.15020)%
\multips(0.00000, 0.05000)(0, 0.05000){2}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.50000, 0)}
\rput[b](1.25000, -0.02830){UE speed [km/h]}
\rput[t]{90}(-0.34247, 0.07500){opt. pilot density}
\psclip{\psframe(0.00000, 0.00000)(2.50000, 0.15000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.03308)(2.25000, 0.03333)(2.50000, 0.03557)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.03308)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.03308)(2.25000, 0.03333)(2.50000, 0.03557)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.03308)
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.06020)(2.25000, 0.07910)(2.50000, 0.10597)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.06020)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.06219)(2.25000, 0.07811)(2.50000, 0.10224)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.06219)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.03308)(2.25000, 0.03333)(2.50000, 0.03557)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.03308)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.03308)(2.25000, 0.03333)(2.50000, 0.03557)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.03308)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.05274)(2.00000, 0.09900)(2.25000, 0.10000)(2.50000, 0.10846)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.09900)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.04900)(2.00000, 0.10000)(2.25000, 0.10000)(2.50000, 0.10846)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.10000)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.03308)(2.25000, 0.03333)(2.50000, 0.03557)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.03308)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.03308)(2.25000, 0.03333)(2.50000, 0.03557)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.03308)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.09254)(0.25001, 0.09254)(0.50000, 0.09254)(0.75000, 0.09502)(1.00000, 0.09577)(1.25000, 0.09826)(1.50000, 0.10000)(1.75000, 0.10000)(2.00000, 0.10000)(2.25000, 0.10000)(2.50000, 0.10846)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.09254)(1.00000, 0.09577)(2.00000, 0.10000)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01915)(0.25001, 0.01915)(0.50000, 0.02040)(0.75000, 0.02289)(1.00000, 0.03856)(1.25000, 0.09080)(1.50000, 0.10000)(1.75000, 0.10000)(2.00000, 0.10000)(2.25000, 0.10000)(2.50000, 0.10846)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01915)(1.00000, 0.03856)(2.00000, 0.10000)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.06849, 0.07075)(0.92466, 0.14434)
\rput[l](0.34247, 0.13585){UL/DL 1:6}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.13699, 0.13585)(0.27397, 0.13585)
\rput[l](0.34247, 0.12170){UL/DL 1:1}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](0.13699, 0.12170)(0.27397, 0.12170)
\rput[l](0.34247, 0.10755){UL/DL 6:1}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.13699, 0.10755)(0.27397, 0.10755)
\rput[l](0.34247, 0.09340){uplink}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.13699, 0.09340)(0.27397, 0.09340)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.13699, 0.09340)(0.27397, 0.09340)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotangle=0, dotscale=1.5 1.5, linecolor=black](0.20548, 0.09340)
\rput[l](0.34247, 0.07925){downlink}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.13699, 0.07925)(0.27397, 0.07925)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.13699, 0.07925)(0.27397, 0.07925)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotangle=180, dotscale=1.5 1.5, linecolor=black](0.20548, 0.07925)

\end{pspicture}
\endgroup
\endinput


==> figures/params_vs_uldlratio_nd.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=36.50000mm, yunit=2.65000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-1.27397, -3.77358)(1.00000, 20.00000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=-1, Oy=0, Dx=1, Dy=5]{-}(-1.00000, 0.00000)(-1.00000, 0.00000)(1.00020, 20.00020)%
\multips(-1.00000, 5.00000)(0, 5.00000){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.00000, 0)}
\rput[b](0.00000, -3.77358){Desired UL/DL ratio}
\psclip{\psframe(-1.00000, 0.00000)(1.00000, 20.00000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 20.00000)(-0.77815, 18.12500)(-0.60206, 18.00000)(-0.47712, 16.05000)(-0.30103, 16.00000)(0.00000, 14.00000)(0.30103, 10.82500)(0.47712, 4.60000)(0.60206, 0.90000)(0.77815, 0.00000)(1.00000, 0.00000)
\psline[linecolor=red, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 20.00000)(0.00000, 14.00000)(1.00000, 0.00000)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 17.97500)(-0.77815, 15.97500)(-0.60206, 15.85000)(-0.47712, 13.97500)(-0.30103, 13.97500)(0.00000, 11.95000)(0.30103, 11.77500)(0.47712, 9.50000)(0.60206, 8.20000)(0.77815, 2.45000)(1.00000, 0.00000)
\psline[linecolor=red, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 17.97500)(0.00000, 11.95000)(1.00000, 0.00000)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 19.87500)(-0.77815, 17.90000)(-0.60206, 15.92500)(-0.47712, 15.90000)(-0.30103, 13.90000)(0.00000, 11.60000)(0.30103, 6.60000)(0.47712, 1.67500)(0.60206, 0.22500)(0.77815, 0.00000)(1.00000, 0.00000)
\psline[linecolor=green, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 19.87500)(0.00000, 11.60000)(1.00000, 0.00000)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 17.35000)(-0.77815, 15.55000)(-0.60206, 13.60000)(-0.47712, 13.60000)(-0.30103, 13.55000)(0.00000, 11.35000)(0.30103, 8.87500)(0.47712, 7.07500)(0.60206, 3.97500)(0.77815, 0.45000)(1.00000, 0.00000)
\psline[linecolor=green, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 17.35000)(0.00000, 11.35000)(1.00000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.52500)(-0.77815, 0.45000)(-0.60206, 0.27500)(-0.47712, 0.00000)(-0.30103, 0.00000)(0.00000, 0.00000)(0.30103, 0.00000)(0.47712, 0.00000)(0.60206, 0.00000)(0.77815, 0.00000)(1.00000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.52500)(0.00000, 0.00000)(1.00000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.47500)(-0.77815, 0.45000)(-0.60206, 0.25000)(-0.47712, 0.00000)(-0.30103, 0.00000)(0.00000, 0.00000)(0.30103, 0.00000)(0.47712, 0.00000)(0.60206, 0.00000)(0.77815, 0.00000)(1.00000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.47500)(0.00000, 0.00000)(1.00000, 0.00000)
\rput(-0.50000,15.00000){\cnodeput[fillstyle=solid, fillcolor=lightgray](0,0){xx}{\scalebox{0.7}{G}}}
\rput(0.50000,5.00000){\cnodeput[fillstyle=solid, fillcolor=lightgray](0,0){xx}{\scalebox{0.7}{H}}}
\endpsclip
\rput[t]{90}(-1.27397, 10.00000){opt. no. CSI fb. bits per coeff.}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.17808, 11.32075)(0.94521, 19.24528)
\rput[l](0.39726, 18.11321){1 km/h}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.23288, 18.11321)(0.34247, 18.11321)
\rput[l](0.39726, 16.22642){10 km/h}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](0.23288, 16.22642)(0.34247, 16.22642)
\rput[l](0.39726, 14.33962){100 km/h}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.23288, 14.33962)(0.34247, 14.33962)
\rput[l](0.39726, 12.45283){succ. CSI fb.}
\psline[linecolor=black, linestyle=dashed, linewidth=0.3mm](0.23288, 12.45283)(0.34247, 12.45283)
\end{pspicture}
\endgroup
\endinput


==> figures/params_vs_uldlratio_nd_old.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=36.50000mm, yunit=2.65000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-1.27397, -3.77358)(1.00000, 20.00000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=-1, Oy=0, Dx=1, Dy=5]{-}(-1.00000, 0.00000)(-1.00000, 0.00000)(1.00020, 20.00020)%
\multips(-1.00000, 5.00000)(0, 5.00000){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.00000, 0)}
\rput[b](0.00000, -3.77358){Desired UL/DL ratio}
\rput[t]{90}(-1.27397, 10.00000){opt. no. CSI fb. bits per coeff.}
\psclip{\psframe(-1.00000, 0.00000)(1.00000, 20.00000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 20.05970)(-0.77815, 18.71642)(-0.60206, 17.37313)(-0.47712, 16.56716)(-0.30103, 15.31343)(0.00000, 13.10448)(0.30103, 10.74627)(0.47712, 9.13433)(0.60206, 7.04478)(0.77815, 0.59701)(1.00000, 0.00000)
\psline[linecolor=red, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 20.05970)(0.00000, 13.10448)(1.00000, 0.00000)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 15.01493)(-0.77815, 13.67164)(-0.60206, 12.68657)(-0.47712, 12.02985)(-0.30103, 11.01493)(0.00000, 9.73134)(0.30103, 8.86567)(0.47712, 7.85075)(0.60206, 7.49254)(0.77815, 7.25373)(1.00000, 0.17910)
\psline[linecolor=red, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 15.01493)(0.00000, 9.73134)(1.00000, 0.17910)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 18.86567)(-0.77815, 17.34328)(-0.60206, 16.08955)(-0.47712, 15.25373)(-0.30103, 14.02985)(0.00000, 11.88060)(0.30103, 9.73134)(0.47712, 7.85075)(0.60206, 5.55224)(0.77815, 0.26866)(1.00000, 0.00000)
\psline[linecolor=green, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 18.86567)(0.00000, 11.88060)(1.00000, 0.00000)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 13.76119)(-0.77815, 12.53731)(-0.60206, 11.40299)(-0.47712, 11.19403)(-0.30103, 10.65672)(0.00000, 9.10448)(0.30103, 7.34328)(0.47712, 7.07463)(0.60206, 7.07463)(0.77815, 5.13433)(1.00000, 0.08955)
\psline[linecolor=green, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 13.76119)(0.00000, 9.10448)(1.00000, 0.08955)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 9.28358)(-0.77815, 7.22388)(-0.60206, 5.40299)(-0.47712, 4.05970)(-0.30103, 1.76119)(0.00000, 0.11940)(0.30103, 0.00000)(0.47712, 0.00000)(0.60206, 0.00000)(0.77815, 0.00000)(1.00000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 9.28358)(0.00000, 0.11940)(1.00000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 8.41791)(-0.77815, 6.86567)(-0.60206, 5.07463)(-0.47712, 3.76119)(-0.30103, 1.61194)(0.00000, 0.00000)(0.30103, 0.00000)(0.47712, 0.00000)(0.60206, 0.00000)(0.77815, 0.00000)(1.00000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 8.41791)(0.00000, 0.00000)(1.00000, 0.00000)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](-0.94521, 13.20755)(-0.31507, 19.24528)
\rput[l](-0.72603, 18.11321){1 km/h}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-0.89041, 18.11321)(-0.78082, 18.11321)
\rput[l](-0.72603, 16.22642){10 km/h}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](-0.89041, 16.22642)(-0.78082, 16.22642)
\rput[l](-0.72603, 14.33962){100 km/h}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-0.89041, 14.33962)(-0.78082, 14.33962)

\end{pspicture}
\endgroup
\endinput


==> figures/params_vs_uldlratio_pd.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=36.50000mm, yunit=353.33333mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-1.27397, -0.02830)(1.00000, 0.15000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=-1, Oy=0, Dx=1, Dy=0.05]{-}(-1.00000, 0.00000)(-1.00000, 0.00000)(1.00020, 0.15020)%
\multips(-1.00000, 0.05000)(0, 0.05000){2}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.00000, 0)}
\rput[b](0.00000, -0.02830){Desired UL/DL ratio}
\psclip{\psframe(-1.00000, 0.00000)(1.00000, 0.15000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01667)(0.60206, 0.01667)(0.77815, 0.01667)(1.00000, 0.01667)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.01667)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01667)(0.60206, 0.01667)(0.77815, 0.01667)(1.00000, 0.01667)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.01667)
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.02104)(0.47712, 0.04229)(0.60206, 0.06271)(0.77815, 0.06937)(1.00000, 0.06937)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.06937)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01729)(0.47712, 0.01792)(0.60206, 0.02354)(0.77815, 0.05313)(1.00000, 0.06937)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.06937)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01667)(0.60206, 0.01667)(0.77815, 0.01667)(1.00000, 0.01667)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.01667)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01667)(0.60206, 0.01667)(0.77815, 0.01667)(1.00000, 0.01667)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.01667)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01792)(0.30103, 0.03167)(0.47712, 0.05604)(0.60206, 0.06646)(0.77815, 0.06917)(1.00000, 0.06917)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01792)(1.00000, 0.06917)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01729)(0.30103, 0.01958)(0.47712, 0.02667)(0.60206, 0.04271)(0.77815, 0.06521)(1.00000, 0.06917)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01729)(1.00000, 0.06917)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01667)(0.60206, 0.01667)(0.77815, 0.01667)(1.00000, 0.01667)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.01667)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01667)(0.60206, 0.01667)(0.77815, 0.01667)(1.00000, 0.01667)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.01667)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.09292)(-0.77815, 0.09292)(-0.60206, 0.09375)(-0.47712, 0.09542)(-0.30103, 0.09542)(0.00000, 0.09542)(0.30103, 0.09542)(0.47712, 0.09542)(0.60206, 0.09542)(0.77815, 0.09542)(1.00000, 0.09542)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.09292)(0.00000, 0.09542)(1.00000, 0.09542)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.09292)(-0.77815, 0.09292)(-0.60206, 0.09375)(-0.47712, 0.09542)(-0.30103, 0.09542)(0.00000, 0.09542)(0.30103, 0.09542)(0.47712, 0.09542)(0.60206, 0.09542)(0.77815, 0.09542)(1.00000, 0.09542)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.09292)(0.00000, 0.09542)(1.00000, 0.09542)
\rput(0.80000,0.04000){\cnodeput[fillstyle=solid, fillcolor=lightgray](0,0){xx}{\scalebox{0.7}{I}}}
\endpsclip
\rput[t]{90}(-1.27397, 0.07500){opt. pilot density}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](-0.94521, 0.07075)(-0.31507, 0.14434)
\rput[l](-0.72603, 0.13585){1 km/h}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-0.89041, 0.13585)(-0.78082, 0.13585)
\rput[l](-0.72603, 0.12170){10 km/h}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](-0.89041, 0.12170)(-0.78082, 0.12170)
\rput[l](-0.72603, 0.10755){100 km/h}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-0.89041, 0.10755)(-0.78082, 0.10755)
\rput[l](-0.72603, 0.09340){uplink}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-0.89041, 0.09340)(-0.78082, 0.09340)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-0.89041, 0.09340)(-0.78082, 0.09340)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotangle=0, dotscale=1.5 1.5, linecolor=black](-0.83562, 0.09340)
\rput[l](-0.72603, 0.07925){downlink}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-0.89041, 0.07925)(-0.78082, 0.07925)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-0.89041, 0.07925)(-0.78082, 0.07925)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotangle=180, dotscale=1.5 1.5, linecolor=black](-0.83562, 0.07925)

\end{pspicture}
\endgroup
\endinput


==> figures/params_vs_uldlratio_pd_old.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=36.50000mm, yunit=353.33333mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-1.27397, -0.02830)(1.00000, 0.15000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=-1, Oy=0, Dx=1, Dy=0.05]{-}(-1.00000, 0.00000)(-1.00000, 0.00000)(1.00020, 0.15020)%
\multips(-1.00000, 0.05000)(0, 0.05000){2}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.00000, 0)}
\rput[b](0.00000, -0.02830){Desired UL/DL ratio}
\rput[t]{90}(-1.27397, 0.07500){opt. pilot density}
\psclip{\psframe(-1.00000, 0.00000)(1.00000, 0.15000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01667)(0.60206, 0.01667)(0.77815, 0.01667)(1.00000, 0.01667)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.01667)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01667)(0.60206, 0.01667)(0.77815, 0.01667)(1.00000, 0.01667)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.01667)
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01667)(0.60206, 0.02537)(0.77815, 0.09254)(1.00000, 0.10000)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.10000)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01667)(0.60206, 0.01667)(0.77815, 0.01915)(1.00000, 0.09751)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.09751)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01667)(0.60206, 0.01667)(0.77815, 0.01667)(1.00000, 0.01667)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.01667)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01667)(0.60206, 0.01667)(0.77815, 0.01667)(1.00000, 0.01667)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.01667)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01791)(0.60206, 0.03607)(0.77815, 0.09577)(1.00000, 0.09950)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.09950)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.01667)(-0.77815, 0.01667)(-0.60206, 0.01667)(-0.47712, 0.01667)(-0.30103, 0.01667)(0.00000, 0.01667)(0.30103, 0.01667)(0.47712, 0.01667)(0.60206, 0.01667)(0.77815, 0.03856)(1.00000, 0.09826)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.01667)(0.00000, 0.01667)(1.00000, 0.09826)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.03308)(-0.77815, 0.03308)(-0.60206, 0.03308)(-0.47712, 0.03308)(-0.30103, 0.03308)(0.00000, 0.03308)(0.30103, 0.03308)(0.47712, 0.03308)(0.60206, 0.03308)(0.77815, 0.03308)(1.00000, 0.03308)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.03308)(0.00000, 0.03308)(1.00000, 0.03308)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.03308)(-0.77815, 0.03308)(-0.60206, 0.03308)(-0.47712, 0.03308)(-0.30103, 0.03308)(0.00000, 0.03308)(0.30103, 0.03308)(0.47712, 0.03308)(0.60206, 0.03308)(0.77815, 0.03308)(1.00000, 0.03308)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.03308)(0.00000, 0.03308)(1.00000, 0.03308)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.05522)(-0.77815, 0.06020)(-0.60206, 0.06816)(-0.47712, 0.07313)(-0.30103, 0.08806)(0.00000, 0.09900)(0.30103, 0.10000)(0.47712, 0.10000)(0.60206, 0.10000)(0.77815, 0.10000)(1.00000, 0.10000)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.05522)(0.00000, 0.09900)(1.00000, 0.10000)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](-1.00000, 0.05721)(-0.77815, 0.06219)(-0.60206, 0.06915)(-0.47712, 0.07612)(-0.30103, 0.08806)(0.00000, 0.10000)(0.30103, 0.10000)(0.47712, 0.10000)(0.60206, 0.10000)(0.77815, 0.10000)(1.00000, 0.10000)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](-1.00000, 0.05721)(0.00000, 0.10000)(1.00000, 0.10000)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](-0.94521, 0.07075)(-0.31507, 0.14434)
\rput[l](-0.72603, 0.13585){1 km/h}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-0.89041, 0.13585)(-0.78082, 0.13585)
\rput[l](-0.72603, 0.12170){10 km/h}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](-0.89041, 0.12170)(-0.78082, 0.12170)
\rput[l](-0.72603, 0.10755){100 km/h}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-0.89041, 0.10755)(-0.78082, 0.10755)
\rput[l](-0.72603, 0.09340){uplink}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-0.89041, 0.09340)(-0.78082, 0.09340)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-0.89041, 0.09340)(-0.78082, 0.09340)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotangle=0, dotscale=1.5 1.5, linecolor=black](-0.83562, 0.09340)
\rput[l](-0.72603, 0.07925){downlink}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-0.89041, 0.07925)(-0.78082, 0.07925)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-0.89041, 0.07925)(-0.78082, 0.07925)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotangle=180, dotscale=1.5 1.5, linecolor=black](-0.83562, 0.07925)

\end{pspicture}
\endgroup
\endinput


==> figures/results.6x6.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=4.50000mm, yunit=4.50000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-2.22222, -2.22222)(16.00000, 14.00000)
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=0, Dx=2, Dy=2]{-}(0.00000, 0.00000)(0.00000, 0.00000)(16.00000, 14.00000)%
\multips(2.00000, 0.00000)(2.00000, 0.0){7}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 14.00000)}
\multips(0.00000, 2.00000)(0, 2.00000){6}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(16.00000, 0)}
\rput[b](8.00000, -2.22222){Uplink rate $R^{\text{net}}_{\text{UL}}$ [bpcu]}
\rput[t]{90}(-2.22222, 7.00000){Downlink rate $R^{\text{net}}_{\text{DL}}$ [bpcu]}
\psclip{\psframe(0.00000, 0.00000)(16.00000, 14.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.2mm, showpoints=false, linestyle=solid](0.00000, 0.00000)(11.17328, -0.00000)(10.74471, 4.02979)(10.31614, 4.48599)(9.88757, 4.66051)(9.45900, 4.73879)(9.03042, 4.77602)(8.60185, 4.79419)(8.17328, 4.80317)(7.74471, 4.80764)(7.31614, 4.80986)(6.88757, 4.81097)(6.45900, 4.81153)(6.03042, 4.81181)(5.60185, 4.81195)(5.17328, 4.81202)(4.74471, 4.81205)(0.00000, 4.81205)(0.00000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.2mm, showpoints=false, linestyle=solid](0.00000, 0.00000)(11.65597, -0.00000)(11.22740, 6.16165)(10.79883, 7.24257)(10.37026, 8.01216)(9.94169, 8.42211)(9.51312, 8.63703)(9.08454, 8.74758)(8.65597, 8.80372)(8.22740, 8.83202)(7.79883, 8.84623)(7.37026, 8.85335)(6.94169, 8.85691)(6.51312, 8.85870)(6.08454, 8.85959)(5.65597, 8.86003)(5.22740, 8.86026)(0.00000, 8.86026)(0.00000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.2mm, showpoints=false, linestyle=solid](0.00000, 0.00000)(11.81674, -0.00000)(11.38817, 6.45818)(10.95960, 8.17233)(10.53103, 9.23948)(10.10245, 9.88222)(9.67388, 10.25271)(9.24531, 10.45573)(8.81674, 10.56279)(8.38817, 10.61789)(7.95960, 10.64585)(7.53103, 10.65994)(7.10245, 10.66702)(6.67388, 10.67056)(6.24531, 10.67233)(5.81674, 10.67322)(5.38817, 10.67367)(0.00000, 10.67367)(0.00000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.2mm, showpoints=false, linestyle=solid](0.00000, 0.00000)(11.84218, -0.00000)(11.84218, 0.00000)(11.41361, 6.59029)(10.98504, 8.58461)(10.55647, 9.85009)(10.12790, 10.69205)(9.69933, 11.23175)(9.27075, 11.55744)(8.84218, 11.74223)(8.41361, 11.84198)(7.98504, 11.89403)(7.55647, 11.92066)(7.12790, 11.93413)(6.69933, 11.94091)(6.27075, 11.94431)(5.84218, 11.94601)(5.41361, 11.94686)(0.00000, 11.94686)(0.00000, 0.00000)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.2mm, showpoints=false, linestyle=solid](0.00000, 0.00000)(11.84481, -0.00000)(11.84481, 0.00000)(11.41624, 6.62511)(10.98767, 8.64608)(10.55910, 9.94639)(10.13053, 10.82871)(9.70196, 11.40923)(9.27338, 11.77015)(8.84481, 11.98066)(8.41624, 12.09666)(7.98767, 12.15801)(7.55910, 12.18962)(7.13053, 12.20568)(6.70196, 12.21378)(6.27338, 12.21784)(5.84481, 12.21988)(5.41624, 12.22090)(0.00000, 12.22090)(0.00000, 0.00000)
\psline[linecolor=red, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=none, dotstyle=o, dotscale=2 2](2.40602, 4.81205)(4.43013, 8.86026)(5.33683, 10.67367)(5.97275, 11.94549)(6.10931, 12.21862)
\psline[linecolor=red, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=none, dotstyle=o, dotscale=2 2](4.81204, 4.81204)(8.78661, 8.78661)(9.98433, 9.98433)(10.31819, 10.31819)(10.35879, 10.35879)
\psline[linecolor=red, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=none, dotstyle=o, dotscale=2 2](9.47260, 4.73630)(11.26423, 5.63212)(11.43725, 5.71862)(11.46926, 5.73463)(11.47370, 5.73685)
\endpsclip
\psline[linecolor=black, linewidth=0.1mm, linestyle=dashed]{-}(0.00000, 0.00000)(6.66348, 13.32697)
\psline[linecolor=black, linewidth=0.1mm, linestyle=dashed]{-}(0.00000, 0.00000)(12.37437, 12.37437)
\psline[linecolor=black, linewidth=0.1mm, linestyle=dashed]{-}(0.00000, 0.00000)(13.59529, 6.79765)
\psline[linecolor=black, linewidth=0.1mm, linestyle=solid]{->}(1.80000, 2.00000)(1.80000, 13.00000)
\rput[c](6.66348, 13.32697){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{$R^{\text{net}}_{\text{DL}} = 2\cdot R^{\text{net}}_{\text{UL}}$}}
\rput[c](12.37437, 12.37437){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{$R^{\text{net}}_{\text{DL}} = R^{\text{net}}_{\text{UL}}$}}
\rput[c](13.59529, 6.79765){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{$R^{\text{net}}_{\text{DL}} = \frac{1}{2} R^{\text{net}}_{\text{UL}}$}}
\rput[c](1.00000, 7.00000){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{\rotatebox{90}{$v = [100, 30, 10, 3, 0]$ km/h}}}

\end{pspicture}
\endgroup
\endinput


==> figures/test.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=25.20000mm, yunit=353.33333mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.39683, -0.02830)(2.50000, 0.15000)
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=0, Dx=1, Dy=0.05]{-}(0.00000, 0.00000)(0.00000, 0.00000)(2.50020, 0.15020)%
\multips(0.00000, 0.05000)(0, 0.05000){2}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.50000, 0)}
\rput[b](1.25000, -0.02830){UE speed [km/h]}
\rput[t]{90}(-0.39683, 0.07500){opt. pilot density}
\psclip{\psframe(0.00000, 0.00000)(2.50000, 0.15000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.03333)(2.25000, 0.03333)(2.50000, 0.03333)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.03333)
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.10000)(0.25001, 0.10000)(0.50000, 0.10000)(0.75000, 0.10000)(1.00000, 0.10000)(1.25000, 0.10000)(1.50000, 0.10000)(1.75000, 0.10000)(2.00000, 0.10000)(2.25000, 0.10000)(2.50000, 0.10000)
\psline[linecolor=red, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.10000)(1.00000, 0.10000)(2.00000, 0.10000)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.03333)(2.25000, 0.03333)(2.50000, 0.03333)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.03333)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.10000)(0.25001, 0.10000)(0.50000, 0.10000)(0.75000, 0.10000)(1.00000, 0.10000)(1.25000, 0.10000)(1.50000, 0.10000)(1.75000, 0.10000)(2.00000, 0.10000)(2.25000, 0.10000)(2.50000, 0.10000)
\psline[linecolor=green, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.10000)(1.00000, 0.10000)(2.00000, 0.10000)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.01667)(0.25001, 0.01667)(0.50000, 0.01667)(0.75000, 0.01667)(1.00000, 0.01667)(1.25000, 0.01667)(1.50000, 0.01667)(1.75000, 0.01667)(2.00000, 0.03333)(2.25000, 0.03333)(2.50000, 0.03333)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=0, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.01667)(1.00000, 0.01667)(2.00000, 0.03333)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 0.10000)(0.25001, 0.10000)(0.50000, 0.10000)(0.75000, 0.10000)(1.00000, 0.10000)(1.25000, 0.10000)(1.50000, 0.10000)(1.75000, 0.10000)(2.00000, 0.10000)(2.25000, 0.10000)(2.50000, 0.10000)
\psline[linecolor=blue, plotstyle=curve, dotstyle=triangle, dotangle=180, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](0.00000, 0.10000)(1.00000, 0.10000)(2.00000, 0.10000)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.07937, 0.07075)(1.19048, 0.14434)
\rput[l](0.39683, 0.13585){UL/DL 1:6}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.15873, 0.13585)(0.31746, 0.13585)
\rput[l](0.39683, 0.12170){UL/DL 1:1}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](0.15873, 0.12170)(0.31746, 0.12170)
\rput[l](0.39683, 0.10755){UL/DL 6:1}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.15873, 0.10755)(0.31746, 0.10755)
\rput[l](0.39683, 0.09340){uplink}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.15873, 0.09340)(0.31746, 0.09340)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.15873, 0.09340)(0.31746, 0.09340)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=triangle*, dotangle=0, dotscale=1.5 1.5, linecolor=black](0.23810, 0.09340)
\rput[l](0.39683, 0.07925){downlink}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.15873, 0.07925)(0.31746, 0.07925)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.15873, 0.07925)(0.31746, 0.07925)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=triangle*, dotangle=180, dotscale=1.5 1.5, linecolor=black](0.23810, 0.07925)

\end{pspicture}
\endgroup
\endinput


==> figures/uldl_regions.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=18.25000mm, yunit=7.57143mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(5.45205, -1.32075)(10.00000, 7.00000)
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=6, Oy=0, Dx=1, Dy=1]{-}(6.00000, 0.00000)(6.00000, 0.00000)(10.00020, 7.00020)%
\multips(7.00000, 0.00000)(1.00000, 0.0){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 7.00000)}
\multips(6.00000, 1.00000)(0, 1.00000){6}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(4.00000, 0)}
\rput[b](8.00000, -1.32075){UL sum rate [bits / channel use]}
\psclip{\psframe(6.00000, 0.00000)(10.00000, 7.00000)}
\psline[linecolor=red, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 1.41047)(0.00000, 1.37577)(0.00000, 1.35890)(0.00000, 1.33669)(0.00000, 1.27300)(0.00000, 0.00000)(9.29261, 0.00000)(9.29261, 1.27300)(9.29261, 1.33669)(9.29261, 1.35890)(9.29261, 1.37577)(9.29261, 1.41047)(9.29261, 1.55251)(9.29261, 1.55629)(9.29261, 1.63581)(9.29261, 1.67142)(9.29261, 1.67844)(9.29261, 1.68481)(8.72118, 4.04869)(8.34023, 5.38379)(8.14975, 5.80542)(7.95927, 6.03114)(7.76880, 6.14847)(7.57832, 6.20836)(7.38784, 6.23862)(7.19737, 6.25384)(7.00689, 6.26147)(6.91165, 6.26370)(6.62594, 6.26720)(6.43546, 6.26815)(6.19665, 6.26815)(6.16966, 6.26815)(6.14453, 6.26815)(5.88557, 6.26815)(5.79892, 6.26815)(5.27484, 6.26815)(4.63488, 6.26815)(3.31223, 6.26815)(0.56959, 6.26815)(0.00000, 6.26815)(0.00000, 1.68481)(0.00000, 1.67844)(0.00000, 1.67142)(0.00000, 1.63581)(0.00000, 1.55629)(0.00000, 1.55251)(0.00000, 1.41047)
\psline[linecolor=red, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 1.41047)(0.00000, 1.37577)(0.00000, 1.35890)(0.00000, 1.33669)(0.00000, 1.27300)(0.00000, 0.00000)(9.29261, 0.00000)(9.29261, 1.27300)(9.29261, 1.33669)(9.29261, 1.35890)(9.29261, 1.37577)(9.29261, 1.41047)(9.29261, 1.55251)(9.29261, 1.55629)(9.29261, 1.63581)(9.29261, 1.67142)(9.29261, 1.67844)(9.29261, 1.68481)(8.72118, 5.55676)(8.53070, 6.05427)(8.34023, 6.17363)(8.14975, 6.22444)(7.95927, 6.24755)(7.76880, 6.25852)(7.57832, 6.26387)(7.38784, 6.26650)(7.19737, 6.26781)(7.00689, 6.26846)(6.91165, 6.26865)(6.62594, 6.26895)(6.43546, 6.26903)(6.19665, 6.26903)(6.16966, 6.26903)(6.14453, 6.26903)(5.88557, 6.26903)(5.79892, 6.26903)(5.27484, 6.26903)(4.63488, 6.26903)(3.31223, 6.26903)(0.56959, 6.26903)(0.00000, 6.26903)(0.00000, 1.68481)(0.00000, 1.67844)(0.00000, 1.67142)(0.00000, 1.63581)(0.00000, 1.55629)(0.00000, 1.55251)(0.00000, 1.41047)
\psline[linecolor=black, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](7.72118, 6.29587)(8.57832, 6.15301)
\psline[linecolor=black, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](8.14975, 6.22444)(8.14975, 6.22444)
\psline[linecolor=black, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](8.14975, 6.22444)(8.14975, 6.22444)
\psline[linecolor=black, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](8.64975, 5.98533)(8.79261, 5.12819)
\psline[linecolor=black, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](8.72118, 5.55676)(8.72118, 5.55676)
\psline[linecolor=black, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](8.72118, 5.55676)(8.72118, 5.55676)
\psline[linecolor=green, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 1.39641)(0.00000, 1.36478)(0.00000, 1.34033)(0.00000, 1.32281)(0.00000, 1.26222)(0.00000, 0.00000)(9.27573, 0.00000)(9.27573, 1.26222)(9.27573, 1.32281)(9.27573, 1.34033)(9.27573, 1.36478)(9.27573, 1.39641)(9.27573, 1.53617)(9.27573, 1.54195)(9.27573, 1.61953)(9.27573, 1.65412)(9.27573, 1.65955)(9.27573, 1.66663)(8.70430, 3.86830)(8.51383, 4.35623)(8.32335, 4.70005)(8.13287, 5.02306)(7.94240, 5.19098)(7.75192, 5.27680)(7.56144, 5.32021)(7.37097, 5.34205)(7.18049, 5.35300)(6.99002, 5.35848)(6.89478, 5.36009)(6.60906, 5.36260)(6.41859, 5.36329)(6.17745, 5.36329)(6.15375, 5.36329)(6.11951, 5.36329)(5.86847, 5.36329)(5.78499, 5.36329)(5.25827, 5.36329)(4.61892, 5.36329)(3.29844, 5.36329)(0.56243, 5.36329)(0.00000, 5.36329)(0.00000, 1.66663)(0.00000, 1.65955)(0.00000, 1.65412)(0.00000, 1.61953)(0.00000, 1.54195)(0.00000, 1.53617)(0.00000, 1.39641)
\psline[linecolor=green, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 1.39641)(0.00000, 1.36478)(0.00000, 1.34033)(0.00000, 1.32281)(0.00000, 1.26222)(0.00000, 0.00000)(9.27573, 0.00000)(9.27573, 1.26222)(9.27573, 1.32281)(9.27573, 1.34033)(9.27573, 1.36478)(9.27573, 1.39641)(9.27573, 1.53617)(9.27573, 1.54195)(9.27573, 1.61953)(9.27573, 1.65412)(9.27573, 1.65955)(9.27573, 1.66663)(8.70430, 4.79069)(8.51383, 5.14536)(8.32335, 5.28221)(8.13287, 5.32533)(7.94240, 5.34521)(7.75192, 5.35473)(7.56144, 5.35939)(7.37097, 5.36169)(7.18049, 5.36283)(6.99002, 5.36340)(6.89478, 5.36357)(6.60906, 5.36383)(6.41859, 5.36390)(6.17745, 5.36390)(6.15375, 5.36390)(6.11951, 5.36390)(5.86847, 5.36390)(5.78499, 5.36390)(5.25827, 5.36390)(4.61892, 5.36390)(3.29844, 5.36390)(0.56243, 5.36390)(0.00000, 5.36390)(0.00000, 1.66663)(0.00000, 1.65955)(0.00000, 1.65412)(0.00000, 1.61953)(0.00000, 1.54195)(0.00000, 1.53617)(0.00000, 1.39641)
\psline[linecolor=black, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](7.70430, 5.39675)(8.56144, 5.25390)
\psline[linecolor=black, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](8.13287, 5.32533)(8.13287, 5.32533)
\psline[linecolor=black, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](8.13287, 5.32533)(8.13287, 5.32533)
\psline[linecolor=black, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](9.20430, 2.09520)(9.34716, 1.23806)
\psline[linecolor=black, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](9.27573, 1.66663)(9.27573, 1.66663)
\psline[linecolor=black, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](9.27573, 1.66663)(9.27573, 1.66663)
\psline[linecolor=blue, plotstyle=curve, linestyle=solid, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 1.25060)(0.00000, 1.24652)(0.00000, 1.05282)(0.00000, 1.01270)(0.00000, 0.98873)(0.00000, 0.92586)(0.00000, 0.00000)(8.88696, 0.00000)(8.88696, 0.92586)(8.88696, 0.98873)(8.88696, 1.01270)(8.88696, 1.05282)(8.88696, 1.24652)(8.88696, 1.25060)(8.88696, 1.35345)(8.88696, 1.37249)(8.88696, 1.40594)(8.88696, 1.42528)(8.88696, 1.43920)(7.17267, 1.48009)(6.98219, 1.48322)(6.79172, 1.48478)(6.60124, 1.48556)(6.50600, 1.48579)(6.22029, 1.48615)(6.02981, 1.48624)(5.72971, 1.48624)(5.62254, 1.48624)(5.58818, 1.48624)(5.41525, 1.48624)(5.32312, 1.48624)(5.00324, 1.48624)(4.39303, 1.48624)(3.12880, 1.48624)(0.47852, 1.48624)(0.00000, 1.48624)(0.00000, 1.43920)(0.00000, 1.42528)(0.00000, 1.40594)(0.00000, 1.37249)(0.00000, 1.35345)(0.00000, 1.25060)
\psline[linecolor=blue, plotstyle=curve, linestyle=dashed, dotscale=1.5 1.5, showpoints=false, linewidth=0.3mm](0.00000, 1.25060)(0.00000, 1.24652)(0.00000, 1.05282)(0.00000, 1.01270)(0.00000, 0.98873)(0.00000, 0.92586)(0.00000, 0.00000)(8.88696, 0.00000)(8.88696, 0.92586)(8.88696, 0.98873)(8.88696, 1.01270)(8.88696, 1.05282)(8.88696, 1.24652)(8.88696, 1.25060)(8.88696, 1.35345)(8.88696, 1.37249)(8.88696, 1.40594)(8.88696, 1.42528)(8.88696, 1.43920)(6.98219, 1.48201)(6.79172, 1.48418)(6.60124, 1.48526)(6.50600, 1.48558)(6.22029, 1.48607)(6.02981, 1.48621)(5.72971, 1.48621)(5.62254, 1.48621)(5.58818, 1.48621)(5.41525, 1.48621)(5.32312, 1.48621)(5.00324, 1.48621)(4.39303, 1.48621)(3.12880, 1.48621)(0.47852, 1.48621)(0.00000, 1.48621)(0.00000, 1.43920)(0.00000, 1.42528)(0.00000, 1.40594)(0.00000, 1.37249)(0.00000, 1.35345)(0.00000, 1.25060)
\psline[linecolor=black, plotstyle=curve, dotstyle=o, linestyle=none, dotscale=1.5 1.5, showpoints=true, linewidth=0.3mm](8.88696, 1.43920)(8.88696, 1.43920)
\rput[l](8.00000, 6.60000){1:6 $\!\rightarrow\! \Nb=14$}
\rput[l](8.80000, 5.60000){6:1 $\!\rightarrow\! \Nb=6$}
\rput[l](7.50000, 4.80000){1:6 $\!\rightarrow\! \Nb=12$}
\rput[l](9.40000, 2.50000){6:1 $\!\rightarrow\!$}
\rput[l](9.40000, 2.00000){$\Nb\!\!=\!\!0$}
\rput[l](9.40000, 1.50000){\scalebox{0.6}{$\rho_{\textnormal{DL}}\!\!=\!\!0.067$}}
\rput[l](8.00000, 1.00000){$\Nb=0$}
\rput[l](8.00000, 0.50000){$\rho_{\textnormal{DL}}=0.1$}
\endpsclip
\rput[t]{90}(5.45205, 3.50000){DL sum rate [bits / channel use]}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](6.10959, 0.26415)(7.67945, 3.03774)
\rput[l](6.54795, 2.64151){1 km/h}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](6.21918, 2.64151)(6.43836, 2.64151)
\rput[l](6.54795, 1.98113){10 km/h}
\psline[linecolor=green, linestyle=solid, linewidth=0.3mm](6.21918, 1.98113)(6.43836, 1.98113)
\rput[l](6.54795, 1.32075){100 km/h}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](6.21918, 1.32075)(6.43836, 1.32075)
\rput[l](6.54795, 0.66038){succ. CSI fb.}
\psline[linecolor=black, linestyle=dashed, linewidth=0.3mm](6.21918, 0.66038)(6.43836, 0.66038)
\end{pspicture}
\endgroup
\endinput

